Excitable Delaunay triangulations

In an excitable Delaunay triangulation every node takes three states (resting, excited and refractory) and updates its state in discrete time depending on a ratio of excited neighbours. All nodes update their states in parallel. By varying excitability of nodes we produce a range of phenomena, including reflection of excitation wave from edge of triangulation, backfire of excitation, branching clusters of excitation and localized excitation domains. Our findings contribute to studies of propagating perturbations and waves in non-crystalline substrates.

==> figs/activation.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(169.0,105.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(153,105){\makebox(0,0)[r]{ 0}}
\put(1424.0,105.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(169.0,181.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(153,181){\makebox(0,0)[r]{ 0.1}}
\put(1424.0,181.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(169.0,258.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(153,258){\makebox(0,0)[r]{ 0.2}}
\put(1424.0,258.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(169.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(153,334){\makebox(0,0)[r]{ 0.3}}
\put(1424.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(169.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(153,410){\makebox(0,0)[r]{ 0.4}}
\put(1424.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(169.0,487.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(153,487){\makebox(0,0)[r]{ 0.5}}
\put(1424.0,487.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(169.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(153,563){\makebox(0,0)[r]{ 0.6}}
\put(1424.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(169.0,639.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(153,639){\makebox(0,0)[r]{ 0.7}}
\put(1424.0,639.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(169.0,715.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(153,715){\makebox(0,0)[r]{ 0.8}}
\put(1424.0,715.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(169.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(153,792){\makebox(0,0)[r]{ 0.9}}
\put(1424.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(169.0,868.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(153,868){\makebox(0,0)[r]{ 1}}
\put(1424.0,868.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(169.0,105.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(169,72){\makebox(0,0){ 0}}
\put(169.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(297.0,105.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(297,72){\makebox(0,0){ 20}}
\put(297.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(424.0,105.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(424,72){\makebox(0,0){ 40}}
\put(424.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(552.0,105.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(552,72){\makebox(0,0){ 60}}
\put(552.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(679.0,105.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(679,72){\makebox(0,0){ 80}}
\put(679.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(807.0,105.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(807,72){\makebox(0,0){ 100}}
\put(807.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(934.0,105.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(934,72){\makebox(0,0){ 120}}
\put(934.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1062.0,105.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1062,72){\makebox(0,0){ 140}}
\put(1062.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1189.0,105.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1189,72){\makebox(0,0){ 160}}
\put(1189.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1317.0,105.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1317,72){\makebox(0,0){ 180}}
\put(1317.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1444.0,105.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1444,72){\makebox(0,0){ 200}}
\put(1444.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(169.0,105.0){\rule[-0.200pt]{0.400pt}{183.807pt}}
\put(169.0,105.0){\rule[-0.200pt]{307.147pt}{0.400pt}}
\put(1444.0,105.0){\rule[-0.200pt]{0.400pt}{183.807pt}}
\put(169.0,868.0){\rule[-0.200pt]{307.147pt}{0.400pt}}
\put(56,486){\makebox(0,0){activation}}
\put(806,23){\makebox(0,0){time}}
\put(1312,832){\makebox(0,0)[r]{"5000activity.txt"}}
\put(1328.0,832.0){\rule[-0.200pt]{20.236pt}{0.400pt}}
\put(169,106){\usebox{\plotpoint}}
\put(169,105.67){\rule{1.445pt}{0.400pt}}
\multiput(169.00,105.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(175,106.67){\rule{1.686pt}{0.400pt}}
\multiput(175.00,106.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(182,107.67){\rule{1.445pt}{0.400pt}}
\multiput(182.00,107.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(188,108.67){\rule{1.686pt}{0.400pt}}
\multiput(188.00,108.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(195,110.17){\rule{1.300pt}{0.400pt}}
\multiput(195.00,109.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(201,112.17){\rule{1.300pt}{0.400pt}}
\multiput(201.00,111.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(207,114.17){\rule{1.500pt}{0.400pt}}
\multiput(207.00,113.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(214.00,116.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(214.00,115.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(220,119.17){\rule{1.300pt}{0.400pt}}
\multiput(220.00,118.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(226.00,121.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(226.00,120.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(233.00,124.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(233.00,123.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(239.00,127.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(239.00,126.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(246.00,130.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(246.00,129.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(252.00,134.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(252.00,133.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(258.00,137.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(258.00,136.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(265.00,141.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(265.00,140.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(271.00,144.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(271.00,143.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(277.00,149.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(277.00,148.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(284.00,153.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(284.00,152.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(290.00,158.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(290.00,157.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(297.00,163.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(297.00,162.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(303.00,168.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(303.00,167.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(309.00,173.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(309.00,172.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(316.00,178.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(316.00,177.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(322.00,184.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(322.00,183.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(328.00,189.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(328.00,188.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(335.00,195.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(335.00,194.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(341.00,201.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(341.00,200.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(348.00,207.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(348.00,206.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(354.59,213.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(353.17,213.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(360.00,220.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(360.00,219.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(367.59,226.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(366.17,226.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(373.59,233.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(372.17,233.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(379.00,240.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(379.00,239.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(386.59,247.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(385.17,247.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(392.00,254.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(392.00,253.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(399.59,261.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(398.17,261.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(405.59,269.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(404.17,269.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(411.59,276.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(410.17,276.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(418.59,284.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(417.17,284.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(424.59,292.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(423.17,292.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(430.59,300.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(429.17,300.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(437.59,309.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(436.17,309.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(443.59,317.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(442.17,317.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(450.59,327.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(449.17,327.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(456.59,335.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(455.17,335.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(462.59,344.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(461.17,344.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(469.59,353.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(468.17,353.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(475.59,362.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(474.17,362.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(481.59,371.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(480.17,371.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(488.59,379.00)(0.482,0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(487.17,379.00)(6.000,8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(494.59,389.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(493.17,389.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(501.59,399.00)(0.482,0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(500.17,399.00)(6.000,8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(507.59,409.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(506.17,409.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(513.59,418.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(512.17,418.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(520.59,427.00)(0.482,0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(519.17,427.00)(6.000,8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(526.59,437.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(525.17,437.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(532.59,446.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(531.17,446.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(539.59,454.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(538.17,454.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(545.59,463.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(544.17,463.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(552.59,473.00)(0.482,0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(551.17,473.00)(6.000,8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(558.59,483.00)(0.482,0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(557.17,483.00)(6.000,8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(564.59,493.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(563.17,493.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(571.59,502.00)(0.482,0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(570.17,502.00)(6.000,8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(577.59,512.00)(0.482,0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(576.17,512.00)(6.000,8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(583.59,522.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(582.17,522.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(590.59,532.00)(0.482,0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(589.17,532.00)(6.000,8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(596.59,542.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(595.17,542.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(603.59,551.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(602.17,551.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(609.59,560.00)(0.482,0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(608.17,560.00)(6.000,8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(615.59,570.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(614.17,570.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(622.59,579.00)(0.482,0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(621.17,579.00)(6.000,8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(628.59,589.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(627.17,589.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(634.59,598.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(633.17,598.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(641.59,608.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(640.17,608.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(647.59,617.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(646.17,617.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(654.59,627.00)(0.482,0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(653.17,627.00)(6.000,9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(660.59,638.00)(0.482,0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(659.17,638.00)(6.000,9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(666.59,649.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(665.17,649.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(673.59,659.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(672.17,659.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(679.59,668.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(678.17,668.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(685.59,677.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(684.17,677.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(692.59,686.00)(0.482,0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(691.17,686.00)(6.000,8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(698.59,696.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(697.17,696.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(705.59,706.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(704.17,706.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(711.59,715.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(710.17,715.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(717.59,723.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(716.17,723.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(724.59,731.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(723.17,731.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(730.59,740.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(729.17,740.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(736.59,749.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(735.17,749.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(743.59,758.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(742.17,758.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(749.59,766.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(748.17,766.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(756.59,774.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(755.17,774.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(762.59,782.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(761.17,782.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(768.59,790.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(767.17,790.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(775.59,798.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(774.17,798.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(781.59,807.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(780.17,807.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(787.00,815.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(787.00,814.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(794.59,822.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(793.17,822.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(800.00,830.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(800.00,829.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(807.59,837.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(806.17,837.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(813.00,844.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(813.00,843.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(819.00,850.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(819.00,849.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(826.00,855.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(826.00,854.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(832.00,859.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(832.00,858.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(838,862.17){\rule{1.500pt}{0.400pt}}
\multiput(838.00,861.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(845,864.17){\rule{1.300pt}{0.400pt}}
\multiput(845.00,863.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(851,865.67){\rule{1.686pt}{0.400pt}}
\multiput(851.00,865.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(858,866.67){\rule{1.445pt}{0.400pt}}
\multiput(858.00,866.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1312,799){\makebox(0,0)[r]{"15000activity.txt"}}
\multiput(1328,799)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1412,799){\usebox{\plotpoint}}
\put(169,105){\usebox{\plotpoint}}
\put(169.00,105.00){\usebox{\plotpoint}}
\put(189.59,107.23){\usebox{\plotpoint}}
\put(210.12,110.00){\usebox{\plotpoint}}
\put(230.66,112.67){\usebox{\plotpoint}}
\put(250.93,116.82){\usebox{\plotpoint}}
\put(270.95,121.98){\usebox{\plotpoint}}
\put(290.98,127.28){\usebox{\plotpoint}}
\put(310.41,134.40){\usebox{\plotpoint}}
\put(330.10,140.90){\usebox{\plotpoint}}
\put(349.63,147.82){\usebox{\plotpoint}}
\put(368.83,155.61){\usebox{\plotpoint}}
\put(387.82,163.91){\usebox{\plotpoint}}
\put(406.88,171.94){\usebox{\plotpoint}}
\put(425.63,180.81){\usebox{\plotpoint}}
\put(444.01,190.43){\usebox{\plotpoint}}
\put(462.28,200.16){\usebox{\plotpoint}}
\put(480.24,210.50){\usebox{\plotpoint}}
\put(498.41,220.52){\usebox{\plotpoint}}
\put(515.91,231.66){\usebox{\plotpoint}}
\put(533.41,242.80){\usebox{\plotpoint}}
\put(551.17,253.52){\usebox{\plotpoint}}
\put(568.14,265.37){\usebox{\plotpoint}}
\put(585.12,277.21){\usebox{\plotpoint}}
\put(602.36,288.64){\usebox{\plotpoint}}
\put(619.34,300.48){\usebox{\plotpoint}}
\put(635.69,313.20){\usebox{\plotpoint}}
\put(652.71,325.08){\usebox{\plotpoint}}
\put(668.89,338.06){\usebox{\plotpoint}}
\put(685.06,351.05){\usebox{\plotpoint}}
\put(702.09,362.92){\usebox{\plotpoint}}
\put(717.76,376.44){\usebox{\plotpoint}}
\put(733.91,389.26){\usebox{\plotpoint}}
\put(750.32,401.94){\usebox{\plotpoint}}
\put(766.22,415.22){\usebox{\plotpoint}}
\put(781.88,428.73){\usebox{\plotpoint}}
\put(797.88,441.88){\usebox{\plotpoint}}
\put(813.95,454.95){\usebox{\plotpoint}}
\put(829.55,468.55){\usebox{\plotpoint}}
\put(845.14,482.14){\usebox{\plotpoint}}
\put(860.97,495.47){\usebox{\plotpoint}}
\put(876.32,509.42){\usebox{\plotpoint}}
\put(891.90,523.07){\usebox{\plotpoint}}
\put(907.89,536.20){\usebox{\plotpoint}}
\put(922.97,550.40){\usebox{\plotpoint}}
\put(938.67,563.89){\usebox{\plotpoint}}
\put(954.08,577.77){\usebox{\plotpoint}}
\put(969.83,591.20){\usebox{\plotpoint}}
\put(985.18,605.15){\usebox{\plotpoint}}
\put(1001.04,618.53){\usebox{\plotpoint}}
\put(1016.90,631.92){\usebox{\plotpoint}}
\put(1032.72,645.27){\usebox{\plotpoint}}
\put(1048.59,658.65){\usebox{\plotpoint}}
\put(1064.69,671.69){\usebox{\plotpoint}}
\put(1080.17,685.41){\usebox{\plotpoint}}
\put(1095.25,699.61){\usebox{\plotpoint}}
\put(1111.79,712.13){\usebox{\plotpoint}}
\put(1127.58,725.47){\usebox{\plotpoint}}
\put(1144.03,738.02){\usebox{\plotpoint}}
\put(1160.57,750.55){\usebox{\plotpoint}}
\put(1177.23,762.88){\usebox{\plotpoint}}
\put(1193.87,775.25){\usebox{\plotpoint}}
\put(1210.92,787.09){\usebox{\plotpoint}}
\put(1227.63,799.36){\usebox{\plotpoint}}
\put(1245.16,810.44){\usebox{\plotpoint}}
\put(1263.32,820.47){\usebox{\plotpoint}}
\put(1280.98,831.28){\usebox{\plotpoint}}
\put(1299.14,841.22){\usebox{\plotpoint}}
\put(1317.75,850.37){\usebox{\plotpoint}}
\put(1336.90,858.30){\usebox{\plotpoint}}
\put(1356.68,864.56){\usebox{\plotpoint}}
\put(1377.05,868.00){\usebox{\plotpoint}}
\put(1380,868){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1312,766){\makebox(0,0)[r]{"5000activitya.txt"}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1328.0,766.0){\rule[-0.400pt]{20.236pt}{0.800pt}}
\put(169,106){\usebox{\plotpoint}}
\put(169,105.84){\rule{1.445pt}{0.800pt}}
\multiput(169.00,104.34)(3.000,3.000){2}{\rule{0.723pt}{0.800pt}}
\put(175,108.84){\rule{1.686pt}{0.800pt}}
\multiput(175.00,107.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(182.00,113.39)(0.462,0.536){5}{\rule{1.000pt}{0.129pt}}
\multiput(182.00,110.34)(3.924,6.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(188.00,119.40)(0.475,0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(188.00,116.34)(4.924,7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(196.39,125.00)(0.536,0.685){5}{\rule{0.129pt}{1.267pt}}
\multiput(193.34,125.00)(6.000,5.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(202.39,133.00)(0.536,0.797){5}{\rule{0.129pt}{1.400pt}}
\multiput(199.34,133.00)(6.000,6.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(208.40,142.00)(0.526,0.738){7}{\rule{0.127pt}{1.343pt}}
\multiput(205.34,142.00)(7.000,7.213){2}{\rule{0.800pt}{0.671pt}}
\multiput(215.39,152.00)(0.536,1.132){5}{\rule{0.129pt}{1.800pt}}
\multiput(212.34,152.00)(6.000,8.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(221.39,164.00)(0.536,1.132){5}{\rule{0.129pt}{1.800pt}}
\multiput(218.34,164.00)(6.000,8.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(227.40,176.00)(0.526,0.913){7}{\rule{0.127pt}{1.571pt}}
\multiput(224.34,176.00)(7.000,8.738){2}{\rule{0.800pt}{0.786pt}}
\multiput(234.39,188.00)(0.536,1.467){5}{\rule{0.129pt}{2.200pt}}
\multiput(231.34,188.00)(6.000,10.434){2}{\rule{0.800pt}{1.100pt}}
\multiput(240.40,203.00)(0.526,1.088){7}{\rule{0.127pt}{1.800pt}}
\multiput(237.34,203.00)(7.000,10.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(247.39,217.00)(0.536,1.467){5}{\rule{0.129pt}{2.200pt}}
\multiput(244.34,217.00)(6.000,10.434){2}{\rule{0.800pt}{1.100pt}}
\multiput(253.39,232.00)(0.536,1.579){5}{\rule{0.129pt}{2.333pt}}
\multiput(250.34,232.00)(6.000,11.157){2}{\rule{0.800pt}{1.167pt}}
\multiput(259.40,248.00)(0.526,1.438){7}{\rule{0.127pt}{2.257pt}}
\multiput(256.34,248.00)(7.000,13.315){2}{\rule{0.800pt}{1.129pt}}
\multiput(266.39,266.00)(0.536,1.913){5}{\rule{0.129pt}{2.733pt}}
\multiput(263.34,266.00)(6.000,13.327){2}{\rule{0.800pt}{1.367pt}}
\multiput(272.39,285.00)(0.536,1.802){5}{\rule{0.129pt}{2.600pt}}
\multiput(269.34,285.00)(6.000,12.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(278.40,303.00)(0.526,1.526){7}{\rule{0.127pt}{2.371pt}}
\multiput(275.34,303.00)(7.000,14.078){2}{\rule{0.800pt}{1.186pt}}
\multiput(285.39,322.00)(0.536,2.025){5}{\rule{0.129pt}{2.867pt}}
\multiput(282.34,322.00)(6.000,14.050){2}{\rule{0.800pt}{1.433pt}}
\multiput(291.40,342.00)(0.526,1.789){7}{\rule{0.127pt}{2.714pt}}
\multiput(288.34,342.00)(7.000,16.366){2}{\rule{0.800pt}{1.357pt}}
\multiput(298.39,364.00)(0.536,2.248){5}{\rule{0.129pt}{3.133pt}}
\multiput(295.34,364.00)(6.000,15.497){2}{\rule{0.800pt}{1.567pt}}
\multiput(304.39,386.00)(0.536,2.248){5}{\rule{0.129pt}{3.133pt}}
\multiput(301.34,386.00)(6.000,15.497){2}{\rule{0.800pt}{1.567pt}}
\multiput(310.40,408.00)(0.526,1.964){7}{\rule{0.127pt}{2.943pt}}
\multiput(307.34,408.00)(7.000,17.892){2}{\rule{0.800pt}{1.471pt}}
\multiput(317.39,432.00)(0.536,2.472){5}{\rule{0.129pt}{3.400pt}}
\multiput(314.34,432.00)(6.000,16.943){2}{\rule{0.800pt}{1.700pt}}
\multiput(323.39,456.00)(0.536,2.472){5}{\rule{0.129pt}{3.400pt}}
\multiput(320.34,456.00)(6.000,16.943){2}{\rule{0.800pt}{1.700pt}}
\multiput(329.40,480.00)(0.526,1.876){7}{\rule{0.127pt}{2.829pt}}
\multiput(326.34,480.00)(7.000,17.129){2}{\rule{0.800pt}{1.414pt}}
\multiput(336.39,503.00)(0.536,2.583){5}{\rule{0.129pt}{3.533pt}}
\multiput(333.34,503.00)(6.000,17.666){2}{\rule{0.800pt}{1.767pt}}
\multiput(342.40,528.00)(0.526,2.052){7}{\rule{0.127pt}{3.057pt}}
\multiput(339.34,528.00)(7.000,18.655){2}{\rule{0.800pt}{1.529pt}}
\multiput(349.39,553.00)(0.536,2.583){5}{\rule{0.129pt}{3.533pt}}
\multiput(346.34,553.00)(6.000,17.666){2}{\rule{0.800pt}{1.767pt}}
\multiput(355.39,578.00)(0.536,2.806){5}{\rule{0.129pt}{3.800pt}}
\multiput(352.34,578.00)(6.000,19.113){2}{\rule{0.800pt}{1.900pt}}
\multiput(361.40,605.00)(0.526,1.964){7}{\rule{0.127pt}{2.943pt}}
\multiput(358.34,605.00)(7.000,17.892){2}{\rule{0.800pt}{1.471pt}}
\multiput(368.39,629.00)(0.536,2.583){5}{\rule{0.129pt}{3.533pt}}
\multiput(365.34,629.00)(6.000,17.666){2}{\rule{0.800pt}{1.767pt}}
\multiput(374.39,654.00)(0.536,2.472){5}{\rule{0.129pt}{3.400pt}}
\multiput(371.34,654.00)(6.000,16.943){2}{\rule{0.800pt}{1.700pt}}
\multiput(380.40,678.00)(0.526,1.876){7}{\rule{0.127pt}{2.829pt}}
\multiput(377.34,678.00)(7.000,17.129){2}{\rule{0.800pt}{1.414pt}}
\multiput(387.39,701.00)(0.536,2.360){5}{\rule{0.129pt}{3.267pt}}
\multiput(384.34,701.00)(6.000,16.220){2}{\rule{0.800pt}{1.633pt}}
\multiput(393.40,724.00)(0.526,1.876){7}{\rule{0.127pt}{2.829pt}}
\multiput(390.34,724.00)(7.000,17.129){2}{\rule{0.800pt}{1.414pt}}
\multiput(400.39,747.00)(0.536,1.913){5}{\rule{0.129pt}{2.733pt}}
\multiput(397.34,747.00)(6.000,13.327){2}{\rule{0.800pt}{1.367pt}}
\multiput(406.39,766.00)(0.536,1.802){5}{\rule{0.129pt}{2.600pt}}
\multiput(403.34,766.00)(6.000,12.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(412.40,784.00)(0.526,1.438){7}{\rule{0.127pt}{2.257pt}}
\multiput(409.34,784.00)(7.000,13.315){2}{\rule{0.800pt}{1.129pt}}
\multiput(419.39,802.00)(0.536,1.467){5}{\rule{0.129pt}{2.200pt}}
\multiput(416.34,802.00)(6.000,10.434){2}{\rule{0.800pt}{1.100pt}}
\multiput(425.39,817.00)(0.536,1.467){5}{\rule{0.129pt}{2.200pt}}
\multiput(422.34,817.00)(6.000,10.434){2}{\rule{0.800pt}{1.100pt}}
\multiput(431.40,832.00)(0.526,0.913){7}{\rule{0.127pt}{1.571pt}}
\multiput(428.34,832.00)(7.000,8.738){2}{\rule{0.800pt}{0.786pt}}
\multiput(438.39,844.00)(0.536,0.909){5}{\rule{0.129pt}{1.533pt}}
\multiput(435.34,844.00)(6.000,6.817){2}{\rule{0.800pt}{0.767pt}}
\multiput(443.00,855.39)(0.574,0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(443.00,852.34)(4.648,6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(450.00,861.39)(0.462,0.536){5}{\rule{1.000pt}{0.129pt}}
\multiput(450.00,858.34)(3.924,6.000){2}{\rule{0.500pt}{0.800pt}}
\put(456,865.34){\rule{1.445pt}{0.800pt}}
\multiput(456.00,864.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(462.0,868.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1312,733){\makebox(0,0)[r]{"15000activitya.txt"}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\multiput(1328,733)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1412,733){\usebox{\plotpoint}}
\put(169,106){\usebox{\plotpoint}}
\put(169.00,106.00){\usebox{\plotpoint}}
\put(189.46,109.42){\usebox{\plotpoint}}
\put(208.70,116.97){\usebox{\plotpoint}}
\put(226.64,127.36){\usebox{\plotpoint}}
\put(243.72,139.05){\usebox{\plotpoint}}
\put(259.11,152.95){\usebox{\plotpoint}}
\put(273.93,167.42){\usebox{\plotpoint}}
\put(287.69,182.92){\usebox{\plotpoint}}
\put(300.76,199.02){\usebox{\plotpoint}}
\put(313.31,215.55){\usebox{\plotpoint}}
\put(325.09,232.63){\usebox{\plotpoint}}
\put(336.70,249.83){\usebox{\plotpoint}}
\put(348.09,267.16){\usebox{\plotpoint}}
\put(358.03,285.38){\usebox{\plotpoint}}
\put(368.72,303.16){\usebox{\plotpoint}}
\put(378.29,321.57){\usebox{\plotpoint}}
\put(388.57,339.56){\usebox{\plotpoint}}
\put(398.33,357.85){\usebox{\plotpoint}}
\put(407.14,376.63){\usebox{\plotpoint}}
\put(416.82,394.97){\usebox{\plotpoint}}
\put(425.97,413.59){\usebox{\plotpoint}}
\put(434.98,432.26){\usebox{\plotpoint}}
\put(443.57,451.14){\usebox{\plotpoint}}
\put(452.51,469.86){\usebox{\plotpoint}}
\put(460.99,488.80){\usebox{\plotpoint}}
\put(470.06,507.47){\usebox{\plotpoint}}
\put(478.23,526.54){\usebox{\plotpoint}}
\put(486.81,545.44){\usebox{\plotpoint}}
\put(494.71,564.63){\usebox{\plotpoint}}
\put(502.78,583.75){\usebox{\plotpoint}}
\put(510.25,603.11){\usebox{\plotpoint}}
\put(518.64,622.09){\usebox{\plotpoint}}
\put(526.55,641.27){\usebox{\plotpoint}}
\put(534.92,660.26){\usebox{\plotpoint}}
\put(543.66,679.09){\usebox{\plotpoint}}
\put(553.17,697.53){\usebox{\plotpoint}}
\put(562.12,716.25){\usebox{\plotpoint}}
\put(572.28,734.34){\usebox{\plotpoint}}
\put(582.22,752.56){\usebox{\plotpoint}}
\put(593.56,769.93){\usebox{\plotpoint}}
\put(605.55,786.83){\usebox{\plotpoint}}
\put(617.45,803.80){\usebox{\plotpoint}}
\put(631.02,819.52){\usebox{\plotpoint}}
\put(645.43,834.43){\usebox{\plotpoint}}
\put(661.12,847.93){\usebox{\plotpoint}}
\put(678.27,859.51){\usebox{\plotpoint}}
\put(697.59,866.86){\usebox{\plotpoint}}
\put(711,868){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(169.0,105.0){\rule[-0.200pt]{0.400pt}{183.807pt}}
\put(169.0,105.0){\rule[-0.200pt]{307.147pt}{0.400pt}}
\put(1444.0,105.0){\rule[-0.200pt]{0.400pt}{183.807pt}}
\put(169.0,868.0){\rule[-0.200pt]{307.147pt}{0.400pt}}
\end{picture}


==> figs/activation1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 8pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(169.0,105.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(153,105){\makebox(0,0)[r]{ 0}}
\put(1424.0,105.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(169.0,181.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(153,181){\makebox(0,0)[r]{ 0.1}}
\put(1424.0,181.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(169.0,258.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(153,258){\makebox(0,0)[r]{ 0.2}}
\put(1424.0,258.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(169.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(153,334){\makebox(0,0)[r]{ 0.3}}
\put(1424.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(169.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(153,410){\makebox(0,0)[r]{ 0.4}}
\put(1424.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(169.0,487.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(153,487){\makebox(0,0)[r]{ 0.5}}
\put(1424.0,487.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(169.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(153,563){\makebox(0,0)[r]{ 0.6}}
\put(1424.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(169.0,639.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(153,639){\makebox(0,0)[r]{ 0.7}}
\put(1424.0,639.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(169.0,715.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(153,715){\makebox(0,0)[r]{ 0.8}}
\put(1424.0,715.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(169.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(153,792){\makebox(0,0)[r]{ 0.9}}
\put(1424.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(169.0,868.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(153,868){\makebox(0,0)[r]{ 1}}
\put(1424.0,868.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(169.0,105.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(169,72){\makebox(0,0){ 0}}
\put(169.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(297.0,105.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(297,72){\makebox(0,0){ 20}}
\put(297.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(424.0,105.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(424,72){\makebox(0,0){ 40}}
\put(424.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(552.0,105.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(552,72){\makebox(0,0){ 60}}
\put(552.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(679.0,105.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(679,72){\makebox(0,0){ 80}}
\put(679.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(807.0,105.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(807,72){\makebox(0,0){ 100}}
\put(807.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(934.0,105.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(934,72){\makebox(0,0){ 120}}
\put(934.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1062.0,105.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1062,72){\makebox(0,0){ 140}}
\put(1062.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1189.0,105.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1189,72){\makebox(0,0){ 160}}
\put(1189.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1317.0,105.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1317,72){\makebox(0,0){ 180}}
\put(1317.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1444.0,105.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1444,72){\makebox(0,0){ 200}}
\put(1444.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(169.0,105.0){\rule[-0.200pt]{0.400pt}{183.807pt}}
\put(169.0,105.0){\rule[-0.200pt]{307.147pt}{0.400pt}}
\put(1444.0,105.0){\rule[-0.200pt]{0.400pt}{183.807pt}}
\put(169.0,868.0){\rule[-0.200pt]{307.147pt}{0.400pt}}
\put(56,486){\makebox(0,0){$\alpha$}}
\put(806,23){\makebox(0,0){$t$}}
\put(1312,832){\makebox(0,0)[r]{$\scriptstyle \phi=0.136, \eta=2$ }}
\put(1328.0,832.0){\rule[-0.200pt]{20.236pt}{0.400pt}}
\put(169,106){\usebox{\plotpoint}}
\put(169,105.67){\rule{1.445pt}{0.400pt}}
\multiput(169.00,105.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(175,106.67){\rule{1.686pt}{0.400pt}}
\multiput(175.00,106.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(182,107.67){\rule{1.445pt}{0.400pt}}
\multiput(182.00,107.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(188,108.67){\rule{1.686pt}{0.400pt}}
\multiput(188.00,108.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(195,110.17){\rule{1.300pt}{0.400pt}}
\multiput(195.00,109.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(201,112.17){\rule{1.300pt}{0.400pt}}
\multiput(201.00,111.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(207,114.17){\rule{1.500pt}{0.400pt}}
\multiput(207.00,113.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(214.00,116.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(214.00,115.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(220,119.17){\rule{1.300pt}{0.400pt}}
\multiput(220.00,118.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(226.00,121.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(226.00,120.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(233.00,124.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(233.00,123.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(239.00,127.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(239.00,126.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(246.00,130.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(246.00,129.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(252.00,134.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(252.00,133.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(258.00,137.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(258.00,136.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(265.00,141.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(265.00,140.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(271.00,144.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(271.00,143.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(277.00,149.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(277.00,148.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(284.00,153.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(284.00,152.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(290.00,158.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(290.00,157.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(297.00,163.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(297.00,162.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(303.00,168.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(303.00,167.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(309.00,173.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(309.00,172.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(316.00,178.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(316.00,177.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(322.00,184.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(322.00,183.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(328.00,189.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(328.00,188.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(335.00,195.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(335.00,194.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(341.00,201.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(341.00,200.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(348.00,207.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(348.00,206.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(354.59,213.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(353.17,213.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(360.00,220.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(360.00,219.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(367.59,226.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(366.17,226.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(373.59,233.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(372.17,233.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(379.00,240.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(379.00,239.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(386.59,247.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(385.17,247.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(392.00,254.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(392.00,253.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(399.59,261.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(398.17,261.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(405.59,269.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(404.17,269.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(411.59,276.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(410.17,276.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(418.59,284.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(417.17,284.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(424.59,292.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(423.17,292.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(430.59,300.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(429.17,300.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(437.59,309.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(436.17,309.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(443.59,317.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(442.17,317.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(450.59,327.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(449.17,327.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(456.59,335.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(455.17,335.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(462.59,344.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(461.17,344.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(469.59,353.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(468.17,353.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(475.59,362.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(474.17,362.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(481.59,371.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(480.17,371.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(488.59,379.00)(0.482,0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(487.17,379.00)(6.000,8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(494.59,389.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(493.17,389.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(501.59,399.00)(0.482,0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(500.17,399.00)(6.000,8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(507.59,409.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(506.17,409.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(513.59,418.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(512.17,418.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(520.59,427.00)(0.482,0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(519.17,427.00)(6.000,8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(526.59,437.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(525.17,437.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(532.59,446.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(531.17,446.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(539.59,454.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(538.17,454.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(545.59,463.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(544.17,463.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(552.59,473.00)(0.482,0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(551.17,473.00)(6.000,8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(558.59,483.00)(0.482,0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(557.17,483.00)(6.000,8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(564.59,493.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(563.17,493.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(571.59,502.00)(0.482,0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(570.17,502.00)(6.000,8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(577.59,512.00)(0.482,0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(576.17,512.00)(6.000,8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(583.59,522.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(582.17,522.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(590.59,532.00)(0.482,0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(589.17,532.00)(6.000,8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(596.59,542.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(595.17,542.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(603.59,551.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(602.17,551.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(609.59,560.00)(0.482,0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(608.17,560.00)(6.000,8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(615.59,570.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(614.17,570.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(622.59,579.00)(0.482,0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(621.17,579.00)(6.000,8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(628.59,589.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(627.17,589.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(634.59,598.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(633.17,598.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(641.59,608.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(640.17,608.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(647.59,617.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(646.17,617.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(654.59,627.00)(0.482,0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(653.17,627.00)(6.000,9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(660.59,638.00)(0.482,0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(659.17,638.00)(6.000,9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(666.59,649.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(665.17,649.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(673.59,659.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(672.17,659.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(679.59,668.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(678.17,668.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(685.59,677.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(684.17,677.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(692.59,686.00)(0.482,0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(691.17,686.00)(6.000,8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(698.59,696.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(697.17,696.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(705.59,706.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(704.17,706.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(711.59,715.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(710.17,715.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(717.59,723.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(716.17,723.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(724.59,731.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(723.17,731.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(730.59,740.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(729.17,740.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(736.59,749.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(735.17,749.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(743.59,758.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(742.17,758.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(749.59,766.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(748.17,766.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(756.59,774.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(755.17,774.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(762.59,782.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(761.17,782.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(768.59,790.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(767.17,790.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(775.59,798.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(774.17,798.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(781.59,807.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(780.17,807.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(787.00,815.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(787.00,814.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(794.59,822.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(793.17,822.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(800.00,830.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(800.00,829.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(807.59,837.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(806.17,837.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(813.00,844.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(813.00,843.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(819.00,850.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(819.00,849.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(826.00,855.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(826.00,854.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(832.00,859.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(832.00,858.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(838,862.17){\rule{1.500pt}{0.400pt}}
\multiput(838.00,861.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(845,864.17){\rule{1.300pt}{0.400pt}}
\multiput(845.00,863.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(851,865.67){\rule{1.686pt}{0.400pt}}
\multiput(851.00,865.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(858,866.67){\rule{1.445pt}{0.400pt}}
\multiput(858.00,866.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1312,799){\makebox(0,0)[r]{$\scriptstyle \phi=0.407, \eta=2$}}
\multiput(1328,799)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1412,799){\usebox{\plotpoint}}
\put(169,105){\usebox{\plotpoint}}
\put(169.00,105.00){\usebox{\plotpoint}}
\put(189.59,107.23){\usebox{\plotpoint}}
\put(210.12,110.00){\usebox{\plotpoint}}
\put(230.66,112.67){\usebox{\plotpoint}}
\put(250.93,116.82){\usebox{\plotpoint}}
\put(270.95,121.98){\usebox{\plotpoint}}
\put(290.98,127.28){\usebox{\plotpoint}}
\put(310.41,134.40){\usebox{\plotpoint}}
\put(330.10,140.90){\usebox{\plotpoint}}
\put(349.63,147.82){\usebox{\plotpoint}}
\put(368.83,155.61){\usebox{\plotpoint}}
\put(387.82,163.91){\usebox{\plotpoint}}
\put(406.88,171.94){\usebox{\plotpoint}}
\put(425.63,180.81){\usebox{\plotpoint}}
\put(444.01,190.43){\usebox{\plotpoint}}
\put(462.28,200.16){\usebox{\plotpoint}}
\put(480.24,210.50){\usebox{\plotpoint}}
\put(498.41,220.52){\usebox{\plotpoint}}
\put(515.91,231.66){\usebox{\plotpoint}}
\put(533.41,242.80){\usebox{\plotpoint}}
\put(551.17,253.52){\usebox{\plotpoint}}
\put(568.14,265.37){\usebox{\plotpoint}}
\put(585.12,277.21){\usebox{\plotpoint}}
\put(602.36,288.64){\usebox{\plotpoint}}
\put(619.34,300.48){\usebox{\plotpoint}}
\put(635.69,313.20){\usebox{\plotpoint}}
\put(652.71,325.08){\usebox{\plotpoint}}
\put(668.89,338.06){\usebox{\plotpoint}}
\put(685.06,351.05){\usebox{\plotpoint}}
\put(702.09,362.92){\usebox{\plotpoint}}
\put(717.76,376.44){\usebox{\plotpoint}}
\put(733.91,389.26){\usebox{\plotpoint}}
\put(750.32,401.94){\usebox{\plotpoint}}
\put(766.22,415.22){\usebox{\plotpoint}}
\put(781.88,428.73){\usebox{\plotpoint}}
\put(797.88,441.88){\usebox{\plotpoint}}
\put(813.95,454.95){\usebox{\plotpoint}}
\put(829.55,468.55){\usebox{\plotpoint}}
\put(845.14,482.14){\usebox{\plotpoint}}
\put(860.97,495.47){\usebox{\plotpoint}}
\put(876.32,509.42){\usebox{\plotpoint}}
\put(891.90,523.07){\usebox{\plotpoint}}
\put(907.89,536.20){\usebox{\plotpoint}}
\put(922.97,550.40){\usebox{\plotpoint}}
\put(938.67,563.89){\usebox{\plotpoint}}
\put(954.08,577.77){\usebox{\plotpoint}}
\put(969.83,591.20){\usebox{\plotpoint}}
\put(985.18,605.15){\usebox{\plotpoint}}
\put(1001.04,618.53){\usebox{\plotpoint}}
\put(1016.90,631.92){\usebox{\plotpoint}}
\put(1032.72,645.27){\usebox{\plotpoint}}
\put(1048.59,658.65){\usebox{\plotpoint}}
\put(1064.69,671.69){\usebox{\plotpoint}}
\put(1080.17,685.41){\usebox{\plotpoint}}
\put(1095.25,699.61){\usebox{\plotpoint}}
\put(1111.79,712.13){\usebox{\plotpoint}}
\put(1127.58,725.47){\usebox{\plotpoint}}
\put(1144.03,738.02){\usebox{\plotpoint}}
\put(1160.57,750.55){\usebox{\plotpoint}}
\put(1177.23,762.88){\usebox{\plotpoint}}
\put(1193.87,775.25){\usebox{\plotpoint}}
\put(1210.92,787.09){\usebox{\plotpoint}}
\put(1227.63,799.36){\usebox{\plotpoint}}
\put(1245.16,810.44){\usebox{\plotpoint}}
\put(1263.32,820.47){\usebox{\plotpoint}}
\put(1280.98,831.28){\usebox{\plotpoint}}
\put(1299.14,841.22){\usebox{\plotpoint}}
\put(1317.75,850.37){\usebox{\plotpoint}}
\put(1336.90,858.30){\usebox{\plotpoint}}
\put(1356.68,864.56){\usebox{\plotpoint}}
\put(1377.05,868.00){\usebox{\plotpoint}}
\put(1380,868){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1312,766){\makebox(0,0)[r]{$\scriptstyle \phi=0.136, \eta=1$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1328.0,766.0){\rule[-0.400pt]{20.236pt}{0.800pt}}
\put(169,106){\usebox{\plotpoint}}
\put(169,105.84){\rule{1.445pt}{0.800pt}}
\multiput(169.00,104.34)(3.000,3.000){2}{\rule{0.723pt}{0.800pt}}
\put(175,108.84){\rule{1.686pt}{0.800pt}}
\multiput(175.00,107.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(182.00,113.39)(0.462,0.536){5}{\rule{1.000pt}{0.129pt}}
\multiput(182.00,110.34)(3.924,6.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(188.00,119.40)(0.475,0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(188.00,116.34)(4.924,7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(196.39,125.00)(0.536,0.685){5}{\rule{0.129pt}{1.267pt}}
\multiput(193.34,125.00)(6.000,5.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(202.39,133.00)(0.536,0.797){5}{\rule{0.129pt}{1.400pt}}
\multiput(199.34,133.00)(6.000,6.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(208.40,142.00)(0.526,0.738){7}{\rule{0.127pt}{1.343pt}}
\multiput(205.34,142.00)(7.000,7.213){2}{\rule{0.800pt}{0.671pt}}
\multiput(215.39,152.00)(0.536,1.132){5}{\rule{0.129pt}{1.800pt}}
\multiput(212.34,152.00)(6.000,8.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(221.39,164.00)(0.536,1.132){5}{\rule{0.129pt}{1.800pt}}
\multiput(218.34,164.00)(6.000,8.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(227.40,176.00)(0.526,0.913){7}{\rule{0.127pt}{1.571pt}}
\multiput(224.34,176.00)(7.000,8.738){2}{\rule{0.800pt}{0.786pt}}
\multiput(234.39,188.00)(0.536,1.467){5}{\rule{0.129pt}{2.200pt}}
\multiput(231.34,188.00)(6.000,10.434){2}{\rule{0.800pt}{1.100pt}}
\multiput(240.40,203.00)(0.526,1.088){7}{\rule{0.127pt}{1.800pt}}
\multiput(237.34,203.00)(7.000,10.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(247.39,217.00)(0.536,1.467){5}{\rule{0.129pt}{2.200pt}}
\multiput(244.34,217.00)(6.000,10.434){2}{\rule{0.800pt}{1.100pt}}
\multiput(253.39,232.00)(0.536,1.579){5}{\rule{0.129pt}{2.333pt}}
\multiput(250.34,232.00)(6.000,11.157){2}{\rule{0.800pt}{1.167pt}}
\multiput(259.40,248.00)(0.526,1.438){7}{\rule{0.127pt}{2.257pt}}
\multiput(256.34,248.00)(7.000,13.315){2}{\rule{0.800pt}{1.129pt}}
\multiput(266.39,266.00)(0.536,1.913){5}{\rule{0.129pt}{2.733pt}}
\multiput(263.34,266.00)(6.000,13.327){2}{\rule{0.800pt}{1.367pt}}
\multiput(272.39,285.00)(0.536,1.802){5}{\rule{0.129pt}{2.600pt}}
\multiput(269.34,285.00)(6.000,12.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(278.40,303.00)(0.526,1.526){7}{\rule{0.127pt}{2.371pt}}
\multiput(275.34,303.00)(7.000,14.078){2}{\rule{0.800pt}{1.186pt}}
\multiput(285.39,322.00)(0.536,2.025){5}{\rule{0.129pt}{2.867pt}}
\multiput(282.34,322.00)(6.000,14.050){2}{\rule{0.800pt}{1.433pt}}
\multiput(291.40,342.00)(0.526,1.789){7}{\rule{0.127pt}{2.714pt}}
\multiput(288.34,342.00)(7.000,16.366){2}{\rule{0.800pt}{1.357pt}}
\multiput(298.39,364.00)(0.536,2.248){5}{\rule{0.129pt}{3.133pt}}
\multiput(295.34,364.00)(6.000,15.497){2}{\rule{0.800pt}{1.567pt}}
\multiput(304.39,386.00)(0.536,2.248){5}{\rule{0.129pt}{3.133pt}}
\multiput(301.34,386.00)(6.000,15.497){2}{\rule{0.800pt}{1.567pt}}
\multiput(310.40,408.00)(0.526,1.964){7}{\rule{0.127pt}{2.943pt}}
\multiput(307.34,408.00)(7.000,17.892){2}{\rule{0.800pt}{1.471pt}}
\multiput(317.39,432.00)(0.536,2.472){5}{\rule{0.129pt}{3.400pt}}
\multiput(314.34,432.00)(6.000,16.943){2}{\rule{0.800pt}{1.700pt}}
\multiput(323.39,456.00)(0.536,2.472){5}{\rule{0.129pt}{3.400pt}}
\multiput(320.34,456.00)(6.000,16.943){2}{\rule{0.800pt}{1.700pt}}
\multiput(329.40,480.00)(0.526,1.876){7}{\rule{0.127pt}{2.829pt}}
\multiput(326.34,480.00)(7.000,17.129){2}{\rule{0.800pt}{1.414pt}}
\multiput(336.39,503.00)(0.536,2.583){5}{\rule{0.129pt}{3.533pt}}
\multiput(333.34,503.00)(6.000,17.666){2}{\rule{0.800pt}{1.767pt}}
\multiput(342.40,528.00)(0.526,2.052){7}{\rule{0.127pt}{3.057pt}}
\multiput(339.34,528.00)(7.000,18.655){2}{\rule{0.800pt}{1.529pt}}
\multiput(349.39,553.00)(0.536,2.583){5}{\rule{0.129pt}{3.533pt}}
\multiput(346.34,553.00)(6.000,17.666){2}{\rule{0.800pt}{1.767pt}}
\multiput(355.39,578.00)(0.536,2.806){5}{\rule{0.129pt}{3.800pt}}
\multiput(352.34,578.00)(6.000,19.113){2}{\rule{0.800pt}{1.900pt}}
\multiput(361.40,605.00)(0.526,1.964){7}{\rule{0.127pt}{2.943pt}}
\multiput(358.34,605.00)(7.000,17.892){2}{\rule{0.800pt}{1.471pt}}
\multiput(368.39,629.00)(0.536,2.583){5}{\rule{0.129pt}{3.533pt}}
\multiput(365.34,629.00)(6.000,17.666){2}{\rule{0.800pt}{1.767pt}}
\multiput(374.39,654.00)(0.536,2.472){5}{\rule{0.129pt}{3.400pt}}
\multiput(371.34,654.00)(6.000,16.943){2}{\rule{0.800pt}{1.700pt}}
\multiput(380.40,678.00)(0.526,1.876){7}{\rule{0.127pt}{2.829pt}}
\multiput(377.34,678.00)(7.000,17.129){2}{\rule{0.800pt}{1.414pt}}
\multiput(387.39,701.00)(0.536,2.360){5}{\rule{0.129pt}{3.267pt}}
\multiput(384.34,701.00)(6.000,16.220){2}{\rule{0.800pt}{1.633pt}}
\multiput(393.40,724.00)(0.526,1.876){7}{\rule{0.127pt}{2.829pt}}
\multiput(390.34,724.00)(7.000,17.129){2}{\rule{0.800pt}{1.414pt}}
\multiput(400.39,747.00)(0.536,1.913){5}{\rule{0.129pt}{2.733pt}}
\multiput(397.34,747.00)(6.000,13.327){2}{\rule{0.800pt}{1.367pt}}
\multiput(406.39,766.00)(0.536,1.802){5}{\rule{0.129pt}{2.600pt}}
\multiput(403.34,766.00)(6.000,12.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(412.40,784.00)(0.526,1.438){7}{\rule{0.127pt}{2.257pt}}
\multiput(409.34,784.00)(7.000,13.315){2}{\rule{0.800pt}{1.129pt}}
\multiput(419.39,802.00)(0.536,1.467){5}{\rule{0.129pt}{2.200pt}}
\multiput(416.34,802.00)(6.000,10.434){2}{\rule{0.800pt}{1.100pt}}
\multiput(425.39,817.00)(0.536,1.467){5}{\rule{0.129pt}{2.200pt}}
\multiput(422.34,817.00)(6.000,10.434){2}{\rule{0.800pt}{1.100pt}}
\multiput(431.40,832.00)(0.526,0.913){7}{\rule{0.127pt}{1.571pt}}
\multiput(428.34,832.00)(7.000,8.738){2}{\rule{0.800pt}{0.786pt}}
\multiput(438.39,844.00)(0.536,0.909){5}{\rule{0.129pt}{1.533pt}}
\multiput(435.34,844.00)(6.000,6.817){2}{\rule{0.800pt}{0.767pt}}
\multiput(443.00,855.39)(0.574,0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(443.00,852.34)(4.648,6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(450.00,861.39)(0.462,0.536){5}{\rule{1.000pt}{0.129pt}}
\multiput(450.00,858.34)(3.924,6.000){2}{\rule{0.500pt}{0.800pt}}
\put(456,865.34){\rule{1.445pt}{0.800pt}}
\multiput(456.00,864.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(462.0,868.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1312,733){\makebox(0,0)[r]{$\scriptstyle \phi=0.407, \eta=1$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\multiput(1328,733)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1412,733){\usebox{\plotpoint}}
\put(169,106){\usebox{\plotpoint}}
\put(169.00,106.00){\usebox{\plotpoint}}
\put(189.46,109.42){\usebox{\plotpoint}}
\put(208.70,116.97){\usebox{\plotpoint}}
\put(226.64,127.36){\usebox{\plotpoint}}
\put(243.72,139.05){\usebox{\plotpoint}}
\put(259.11,152.95){\usebox{\plotpoint}}
\put(273.93,167.42){\usebox{\plotpoint}}
\put(287.69,182.92){\usebox{\plotpoint}}
\put(300.76,199.02){\usebox{\plotpoint}}
\put(313.31,215.55){\usebox{\plotpoint}}
\put(325.09,232.63){\usebox{\plotpoint}}
\put(336.70,249.83){\usebox{\plotpoint}}
\put(348.09,267.16){\usebox{\plotpoint}}
\put(358.03,285.38){\usebox{\plotpoint}}
\put(368.72,303.16){\usebox{\plotpoint}}
\put(378.29,321.57){\usebox{\plotpoint}}
\put(388.57,339.56){\usebox{\plotpoint}}
\put(398.33,357.85){\usebox{\plotpoint}}
\put(407.14,376.63){\usebox{\plotpoint}}
\put(416.82,394.97){\usebox{\plotpoint}}
\put(425.97,413.59){\usebox{\plotpoint}}
\put(434.98,432.26){\usebox{\plotpoint}}
\put(443.57,451.14){\usebox{\plotpoint}}
\put(452.51,469.86){\usebox{\plotpoint}}
\put(460.99,488.80){\usebox{\plotpoint}}
\put(470.06,507.47){\usebox{\plotpoint}}
\put(478.23,526.54){\usebox{\plotpoint}}
\put(486.81,545.44){\usebox{\plotpoint}}
\put(494.71,564.63){\usebox{\plotpoint}}
\put(502.78,583.75){\usebox{\plotpoint}}
\put(510.25,603.11){\usebox{\plotpoint}}
\put(518.64,622.09){\usebox{\plotpoint}}
\put(526.55,641.27){\usebox{\plotpoint}}
\put(534.92,660.26){\usebox{\plotpoint}}
\put(543.66,679.09){\usebox{\plotpoint}}
\put(553.17,697.53){\usebox{\plotpoint}}
\put(562.12,716.25){\usebox{\plotpoint}}
\put(572.28,734.34){\usebox{\plotpoint}}
\put(582.22,752.56){\usebox{\plotpoint}}
\put(593.56,769.93){\usebox{\plotpoint}}
\put(605.55,786.83){\usebox{\plotpoint}}
\put(617.45,803.80){\usebox{\plotpoint}}
\put(631.02,819.52){\usebox{\plotpoint}}
\put(645.43,834.43){\usebox{\plotpoint}}
\put(661.12,847.93){\usebox{\plotpoint}}
\put(678.27,859.51){\usebox{\plotpoint}}
\put(697.59,866.86){\usebox{\plotpoint}}
\put(711,868){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(169.0,105.0){\rule[-0.200pt]{0.400pt}{183.807pt}}
\put(169.0,105.0){\rule[-0.200pt]{307.147pt}{0.400pt}}
\put(1444.0,105.0){\rule[-0.200pt]{0.400pt}{183.807pt}}
\put(169.0,868.0){\rule[-0.200pt]{307.147pt}{0.400pt}}
\end{picture}


==> figs/deviation.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 8pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(185.0,105.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(185.0,105.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(169,105){\makebox(0,0)[r]{ 0}}
\put(1424.0,105.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(185.0,258.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(185.0,258.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(169,258){\makebox(0,0)[r]{ 0.01}}
\put(1424.0,258.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(185.0,410.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(185.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(169,410){\makebox(0,0)[r]{ 0.02}}
\put(1424.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(185.0,563.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(185.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(169,563){\makebox(0,0)[r]{ 0.03}}
\put(1424.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(185.0,715.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(185.0,715.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(169,715){\makebox(0,0)[r]{ 0.04}}
\put(1424.0,715.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(185.0,868.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(185.0,868.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(169,868){\makebox(0,0)[r]{ 0.05}}
\put(1424.0,868.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(185.0,105.0){\rule[-0.200pt]{0.400pt}{183.807pt}}
\put(185.0,105.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(185,72){\makebox(0,0){ 0}}
\put(185.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(275.0,105.0){\rule[-0.200pt]{0.400pt}{183.807pt}}
\put(275.0,105.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(275,72){\makebox(0,0){ 1}}
\put(275.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(365.0,105.0){\rule[-0.200pt]{0.400pt}{183.807pt}}
\put(365.0,105.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(365,72){\makebox(0,0){ 2}}
\put(365.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(455.0,105.0){\rule[-0.200pt]{0.400pt}{183.807pt}}
\put(455.0,105.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(455,72){\makebox(0,0){ 3}}
\put(455.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(545.0,105.0){\rule[-0.200pt]{0.400pt}{183.807pt}}
\put(545.0,105.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(545,72){\makebox(0,0){ 4}}
\put(545.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(635.0,105.0){\rule[-0.200pt]{0.400pt}{183.807pt}}
\put(635.0,105.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(635,72){\makebox(0,0){ 5}}
\put(635.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(725.0,105.0){\rule[-0.200pt]{0.400pt}{183.807pt}}
\put(725.0,105.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(725,72){\makebox(0,0){ 6}}
\put(725.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(815.0,105.0){\rule[-0.200pt]{0.400pt}{183.807pt}}
\put(815.0,105.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(815,72){\makebox(0,0){ 7}}
\put(815.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(904.0,105.0){\rule[-0.200pt]{0.400pt}{183.807pt}}
\put(904.0,105.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(904,72){\makebox(0,0){ 8}}
\put(904.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(994.0,105.0){\rule[-0.200pt]{0.400pt}{183.807pt}}
\put(994.0,105.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(994,72){\makebox(0,0){ 9}}
\put(994.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1084.0,105.0){\rule[-0.200pt]{0.400pt}{183.807pt}}
\put(1084.0,105.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1084,72){\makebox(0,0){ 10}}
\put(1084.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1174.0,105.0){\rule[-0.200pt]{0.400pt}{147.190pt}}
\put(1174.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1174.0,105.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1174,72){\makebox(0,0){ 11}}
\put(1174.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1264.0,105.0){\rule[-0.200pt]{0.400pt}{147.190pt}}
\put(1264.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1264.0,105.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1264,72){\makebox(0,0){ 12}}
\put(1264.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1354.0,105.0){\rule[-0.200pt]{0.400pt}{147.190pt}}
\put(1354.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1354.0,105.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1354,72){\makebox(0,0){ 13}}
\put(1354.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1444.0,105.0){\rule[-0.200pt]{0.400pt}{183.807pt}}
\put(1444.0,105.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1444,72){\makebox(0,0){ 14}}
\put(1444.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(185.0,105.0){\rule[-0.200pt]{0.400pt}{183.807pt}}
\put(185.0,105.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(1444.0,105.0){\rule[-0.200pt]{0.400pt}{183.807pt}}
\put(185.0,868.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(56,486){\makebox(0,0){probability}}
\put(814,23){\makebox(0,0){degree}}
\put(1312,832){\makebox(0,0)[r]{"100dev.txt"}}
\put(185,105){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(275,105){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(365,151){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(455,379){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(545,592){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(635,794){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(725,792){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(815,620){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(904,435){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(994,294){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1084,175){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1174,151){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1370,832){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1312,799){\makebox(0,0)[r]{"1000dev.txt"}}
\put(185,105){\makebox(0,0){$+$}}
\put(275,105){\makebox(0,0){$+$}}
\put(365,109){\makebox(0,0){$+$}}
\put(455,151){\makebox(0,0){$+$}}
\put(545,229){\makebox(0,0){$+$}}
\put(635,303){\makebox(0,0){$+$}}
\put(725,318){\makebox(0,0){$+$}}
\put(815,271){\makebox(0,0){$+$}}
\put(904,209){\makebox(0,0){$+$}}
\put(994,168){\makebox(0,0){$+$}}
\put(1084,140){\makebox(0,0){$+$}}
\put(1174,120){\makebox(0,0){$+$}}
\put(1264,112){\makebox(0,0){$+$}}
\put(1354,107){\makebox(0,0){$+$}}
\put(1370,799){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1312,766){\makebox(0,0)[r]{"5000dev.txt"}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(185,105){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(275,105){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(365,105){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(455,116){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(545,157){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(635,186){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(725,215){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(815,178){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(904,156){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(994,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1084,116){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1174,109){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1264,106){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1354,105){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1444,105){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1370,766){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1312,733){\makebox(0,0)[r]{"15000dev.txt"}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(185,105){\makebox(0,0){$\times$}}
\put(275,105){\makebox(0,0){$\times$}}
\put(365,105){\makebox(0,0){$\times$}}
\put(455,107){\makebox(0,0){$\times$}}
\put(545,124){\makebox(0,0){$\times$}}
\put(635,142){\makebox(0,0){$\times$}}
\put(725,171){\makebox(0,0){$\times$}}
\put(815,147){\makebox(0,0){$\times$}}
\put(904,130){\makebox(0,0){$\times$}}
\put(994,112){\makebox(0,0){$\times$}}
\put(1084,107){\makebox(0,0){$\times$}}
\put(1174,106){\makebox(0,0){$\times$}}
\put(1264,105){\makebox(0,0){$\times$}}
\put(1370,733){\makebox(0,0){$\times$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(185.0,105.0){\rule[-0.200pt]{0.400pt}{183.807pt}}
\put(185.0,105.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(1444.0,105.0){\rule[-0.200pt]{0.400pt}{183.807pt}}
\put(185.0,868.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\end{picture}


==> figs/deviation1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 8pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(185.0,105.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(185.0,105.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(169,105){\makebox(0,0)[r]{ 0}}
\put(1424.0,105.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(185.0,258.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(185.0,258.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(169,258){\makebox(0,0)[r]{ 0.01}}
\put(1424.0,258.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(185.0,410.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(185.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(169,410){\makebox(0,0)[r]{ 0.02}}
\put(1424.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(185.0,563.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(185.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(169,563){\makebox(0,0)[r]{ 0.03}}
\put(1424.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(185.0,715.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(185.0,715.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(169,715){\makebox(0,0)[r]{ 0.04}}
\put(1424.0,715.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(185.0,868.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(185.0,868.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(169,868){\makebox(0,0)[r]{ 0.05}}
\put(1424.0,868.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(185.0,105.0){\rule[-0.200pt]{0.400pt}{183.807pt}}
\put(185.0,105.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(185,72){\makebox(0,0){ 0}}
\put(185.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(282.0,105.0){\rule[-0.200pt]{0.400pt}{183.807pt}}
\put(282.0,105.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(282,72){\makebox(0,0){ 1}}
\put(282.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(379.0,105.0){\rule[-0.200pt]{0.400pt}{183.807pt}}
\put(379.0,105.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(379,72){\makebox(0,0){ 2}}
\put(379.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(476.0,105.0){\rule[-0.200pt]{0.400pt}{183.807pt}}
\put(476.0,105.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(476,72){\makebox(0,0){ 3}}
\put(476.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(572.0,105.0){\rule[-0.200pt]{0.400pt}{183.807pt}}
\put(572.0,105.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(572,72){\makebox(0,0){ 4}}
\put(572.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(669.0,105.0){\rule[-0.200pt]{0.400pt}{183.807pt}}
\put(669.0,105.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(669,72){\makebox(0,0){ 5}}
\put(669.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(766.0,105.0){\rule[-0.200pt]{0.400pt}{183.807pt}}
\put(766.0,105.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(766,72){\makebox(0,0){ 6}}
\put(766.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(863.0,105.0){\rule[-0.200pt]{0.400pt}{183.807pt}}
\put(863.0,105.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(863,72){\makebox(0,0){ 7}}
\put(863.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(960.0,105.0){\rule[-0.200pt]{0.400pt}{183.807pt}}
\put(960.0,105.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(960,72){\makebox(0,0){ 8}}
\put(960.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1057.0,105.0){\rule[-0.200pt]{0.400pt}{183.807pt}}
\put(1057.0,105.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1057,72){\makebox(0,0){ 9}}
\put(1057.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1153.0,105.0){\rule[-0.200pt]{0.400pt}{147.190pt}}
\put(1153.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1153.0,105.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1153,72){\makebox(0,0){ 10}}
\put(1153.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1250.0,105.0){\rule[-0.200pt]{0.400pt}{147.190pt}}
\put(1250.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1250.0,105.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1250,72){\makebox(0,0){ 11}}
\put(1250.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1347.0,105.0){\rule[-0.200pt]{0.400pt}{147.190pt}}
\put(1347.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1347.0,105.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1347,72){\makebox(0,0){ 12}}
\put(1347.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1444.0,105.0){\rule[-0.200pt]{0.400pt}{183.807pt}}
\put(1444.0,105.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1444,72){\makebox(0,0){ 13}}
\put(1444.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(185.0,105.0){\rule[-0.200pt]{0.400pt}{183.807pt}}
\put(185.0,105.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(1444.0,105.0){\rule[-0.200pt]{0.400pt}{183.807pt}}
\put(185.0,868.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(56,486){\makebox(0,0){$\sigma$}}
\put(814,23){\makebox(0,0){$d$}}
\put(1312,832){\makebox(0,0)[r]{"$\scriptstyle \phi=0.0027$"}}
\put(1328.0,832.0){\rule[-0.200pt]{20.236pt}{0.400pt}}
\put(185,105){\usebox{\plotpoint}}
\multiput(282.00,105.58)(1.058,0.498){89}{\rule{0.943pt}{0.120pt}}
\multiput(282.00,104.17)(95.042,46.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(379.58,151.00)(0.499,1.177){191}{\rule{0.120pt}{1.040pt}}
\multiput(378.17,151.00)(97.000,225.841){2}{\rule{0.400pt}{0.520pt}}
\multiput(476.58,379.00)(0.499,1.111){189}{\rule{0.120pt}{0.988pt}}
\multiput(475.17,379.00)(96.000,210.950){2}{\rule{0.400pt}{0.494pt}}
\multiput(572.58,592.00)(0.499,1.043){191}{\rule{0.120pt}{0.933pt}}
\multiput(571.17,592.00)(97.000,200.064){2}{\rule{0.400pt}{0.466pt}}
\put(669,792.17){\rule{19.500pt}{0.400pt}}
\multiput(669.00,793.17)(56.527,-2.000){2}{\rule{9.750pt}{0.400pt}}
\multiput(766.58,788.64)(0.499,-0.888){191}{\rule{0.120pt}{0.809pt}}
\multiput(765.17,790.32)(97.000,-170.320){2}{\rule{0.400pt}{0.405pt}}
\multiput(863.58,616.42)(0.499,-0.955){191}{\rule{0.120pt}{0.863pt}}
\multiput(862.17,618.21)(97.000,-183.209){2}{\rule{0.400pt}{0.431pt}}
\multiput(960.58,432.17)(0.499,-0.727){191}{\rule{0.120pt}{0.681pt}}
\multiput(959.17,433.59)(97.000,-139.586){2}{\rule{0.400pt}{0.341pt}}
\multiput(1057.58,291.53)(0.499,-0.620){189}{\rule{0.120pt}{0.596pt}}
\multiput(1056.17,292.76)(96.000,-117.763){2}{\rule{0.400pt}{0.298pt}}
\multiput(1153.00,173.92)(2.043,-0.496){45}{\rule{1.717pt}{0.120pt}}
\multiput(1153.00,174.17)(93.437,-24.000){2}{\rule{0.858pt}{0.400pt}}
\put(185,105){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(282,105){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(379,151){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(476,379){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(572,592){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(669,794){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(766,792){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(863,620){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(960,435){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1057,294){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1153,175){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1250,151){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1370,832){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(185.0,105.0){\rule[-0.200pt]{23.367pt}{0.400pt}}
\put(1312,799){\makebox(0,0)[r]{$\scriptstyle \phi=0.027$}}
\multiput(1328,799)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1412,799){\usebox{\plotpoint}}
\put(185,105){\usebox{\plotpoint}}
\multiput(185,105)(20.756,0.000){5}{\usebox{\plotpoint}}
\multiput(282,105)(20.738,0.855){5}{\usebox{\plotpoint}}
\multiput(379,109)(19.047,8.247){5}{\usebox{\plotpoint}}
\multiput(476,151)(16.109,13.088){6}{\usebox{\plotpoint}}
\multiput(572,229)(16.502,12.589){6}{\usebox{\plotpoint}}
\multiput(669,303)(20.512,3.172){5}{\usebox{\plotpoint}}
\multiput(766,318)(18.678,-9.050){5}{\usebox{\plotpoint}}
\multiput(863,271)(17.488,-11.178){5}{\usebox{\plotpoint}}
\multiput(960,209)(19.118,-8.081){5}{\usebox{\plotpoint}}
\multiput(1057,168)(19.925,-5.812){5}{\usebox{\plotpoint}}
\multiput(1153,140)(20.328,-4.191){5}{\usebox{\plotpoint}}
\multiput(1250,120)(20.685,-1.706){5}{\usebox{\plotpoint}}
\multiput(1347,112)(20.728,-1.068){4}{\usebox{\plotpoint}}
\put(1444,107){\usebox{\plotpoint}}
\put(185,105){\makebox(0,0){$+$}}
\put(282,105){\makebox(0,0){$+$}}
\put(379,109){\makebox(0,0){$+$}}
\put(476,151){\makebox(0,0){$+$}}
\put(572,229){\makebox(0,0){$+$}}
\put(669,303){\makebox(0,0){$+$}}
\put(766,318){\makebox(0,0){$+$}}
\put(863,271){\makebox(0,0){$+$}}
\put(960,209){\makebox(0,0){$+$}}
\put(1057,168){\makebox(0,0){$+$}}
\put(1153,140){\makebox(0,0){$+$}}
\put(1250,120){\makebox(0,0){$+$}}
\put(1347,112){\makebox(0,0){$+$}}
\put(1444,107){\makebox(0,0){$+$}}
\put(1370,799){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1312,766){\makebox(0,0)[r]{"500dev.txt"}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1328.0,766.0){\rule[-0.400pt]{20.236pt}{0.800pt}}
\put(185,105){\usebox{\plotpoint}}
\multiput(282.00,106.38)(15.872,0.560){3}{\rule{15.720pt}{0.135pt}}
\multiput(282.00,103.34)(64.372,5.000){2}{\rule{7.860pt}{0.800pt}}
\multiput(379.00,111.41)(0.704,0.501){131}{\rule{1.325pt}{0.121pt}}
\multiput(379.00,108.34)(94.251,69.000){2}{\rule{0.662pt}{0.800pt}}
\multiput(477.41,179.00)(0.501,0.620){185}{\rule{0.121pt}{1.192pt}}
\multiput(474.34,179.00)(96.000,116.527){2}{\rule{0.800pt}{0.596pt}}
\multiput(572.00,299.41)(0.599,0.501){155}{\rule{1.158pt}{0.121pt}}
\multiput(572.00,296.34)(94.596,81.000){2}{\rule{0.579pt}{0.800pt}}
\multiput(669.00,380.41)(1.137,0.502){79}{\rule{2.005pt}{0.121pt}}
\multiput(669.00,377.34)(92.839,43.000){2}{\rule{1.002pt}{0.800pt}}
\multiput(766.00,420.09)(1.137,-0.502){79}{\rule{2.005pt}{0.121pt}}
\multiput(766.00,420.34)(92.839,-43.000){2}{\rule{1.002pt}{0.800pt}}
\multiput(864.41,374.10)(0.501,-0.613){187}{\rule{0.121pt}{1.181pt}}
\multiput(861.34,376.55)(97.000,-116.548){2}{\rule{0.800pt}{0.591pt}}
\multiput(960.00,258.09)(0.825,-0.502){111}{\rule{1.515pt}{0.121pt}}
\multiput(960.00,258.34)(93.855,-59.000){2}{\rule{0.758pt}{0.800pt}}
\multiput(1057.00,199.09)(1.074,-0.502){83}{\rule{1.907pt}{0.121pt}}
\multiput(1057.00,199.34)(92.043,-45.000){2}{\rule{0.953pt}{0.800pt}}
\multiput(1153.00,154.09)(1.643,-0.503){53}{\rule{2.787pt}{0.121pt}}
\multiput(1153.00,154.34)(91.216,-30.000){2}{\rule{1.393pt}{0.800pt}}
\multiput(1250.00,124.09)(3.658,-0.509){21}{\rule{5.743pt}{0.123pt}}
\multiput(1250.00,124.34)(85.080,-14.000){2}{\rule{2.871pt}{0.800pt}}
\put(1347,108.84){\rule{23.367pt}{0.800pt}}
\multiput(1347.00,110.34)(48.500,-3.000){2}{\rule{11.684pt}{0.800pt}}
\put(185,105){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(282,105){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(379,110){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(476,179){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(572,298){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(669,379){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(766,422){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(863,379){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(960,260){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1057,201){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1153,156){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1250,126){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1347,112){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1444,109){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1370,766){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(185.0,105.0){\rule[-0.400pt]{23.367pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1312,733){\makebox(0,0)[r]{"15000dev.txt"}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\multiput(1328,733)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1412,733){\usebox{\plotpoint}}
\put(185,105){\usebox{\plotpoint}}
\multiput(185,105)(20.756,0.000){5}{\usebox{\plotpoint}}
\multiput(282,105)(20.756,0.000){5}{\usebox{\plotpoint}}
\multiput(379,105)(20.751,0.428){5}{\usebox{\plotpoint}}
\multiput(476,107)(20.438,3.619){4}{\usebox{\plotpoint}}
\multiput(572,124)(20.407,3.787){5}{\usebox{\plotpoint}}
\multiput(669,142)(19.886,5.945){5}{\usebox{\plotpoint}}
\multiput(766,171)(20.148,-4.985){5}{\usebox{\plotpoint}}
\multiput(863,147)(20.444,-3.583){4}{\usebox{\plotpoint}}
\multiput(960,130)(20.407,-3.787){5}{\usebox{\plotpoint}}
\multiput(1057,112)(20.727,-1.080){5}{\usebox{\plotpoint}}
\multiput(1153,107)(20.754,-0.214){4}{\usebox{\plotpoint}}
\multiput(1250,106)(20.754,-0.214){5}{\usebox{\plotpoint}}
\put(1347,105){\usebox{\plotpoint}}
\put(185,105){\makebox(0,0){$\times$}}
\put(282,105){\makebox(0,0){$\times$}}
\put(379,105){\makebox(0,0){$\times$}}
\put(476,107){\makebox(0,0){$\times$}}
\put(572,124){\makebox(0,0){$\times$}}
\put(669,142){\makebox(0,0){$\times$}}
\put(766,171){\makebox(0,0){$\times$}}
\put(863,147){\makebox(0,0){$\times$}}
\put(960,130){\makebox(0,0){$\times$}}
\put(1057,112){\makebox(0,0){$\times$}}
\put(1153,107){\makebox(0,0){$\times$}}
\put(1250,106){\makebox(0,0){$\times$}}
\put(1347,105){\makebox(0,0){$\times$}}
\put(1370,733){\makebox(0,0){$\times$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(185.0,105.0){\rule[-0.200pt]{0.400pt}{183.807pt}}
\put(185.0,105.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(1444.0,105.0){\rule[-0.200pt]{0.400pt}{183.807pt}}
\put(185.0,868.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\end{picture}


==> figs/deviation3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 8pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(185.0,105.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(185.0,105.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(169,105){\makebox(0,0)[r]{ 0}}
\put(1424.0,105.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(185.0,258.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(185.0,258.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(169,258){\makebox(0,0)[r]{ 0.01}}
\put(1424.0,258.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(185.0,410.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(185.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(169,410){\makebox(0,0)[r]{ 0.02}}
\put(1424.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(185.0,563.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(185.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(169,563){\makebox(0,0)[r]{ 0.03}}
\put(1424.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(185.0,715.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(185.0,715.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(169,715){\makebox(0,0)[r]{ 0.04}}
\put(1424.0,715.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(185.0,868.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(185.0,868.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(169,868){\makebox(0,0)[r]{ 0.05}}
\put(1424.0,868.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(185.0,105.0){\rule[-0.200pt]{0.400pt}{183.807pt}}
\put(185.0,105.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(185,72){\makebox(0,0){ 0}}
\put(185.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(275.0,105.0){\rule[-0.200pt]{0.400pt}{183.807pt}}
\put(275.0,105.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(275,72){\makebox(0,0){ 1}}
\put(275.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(365.0,105.0){\rule[-0.200pt]{0.400pt}{183.807pt}}
\put(365.0,105.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(365,72){\makebox(0,0){ 2}}
\put(365.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(455.0,105.0){\rule[-0.200pt]{0.400pt}{183.807pt}}
\put(455.0,105.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(455,72){\makebox(0,0){ 3}}
\put(455.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(545.0,105.0){\rule[-0.200pt]{0.400pt}{183.807pt}}
\put(545.0,105.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(545,72){\makebox(0,0){ 4}}
\put(545.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(635.0,105.0){\rule[-0.200pt]{0.400pt}{183.807pt}}
\put(635.0,105.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(635,72){\makebox(0,0){ 5}}
\put(635.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(725.0,105.0){\rule[-0.200pt]{0.400pt}{183.807pt}}
\put(725.0,105.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(725,72){\makebox(0,0){ 6}}
\put(725.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(815.0,105.0){\rule[-0.200pt]{0.400pt}{183.807pt}}
\put(815.0,105.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(815,72){\makebox(0,0){ 7}}
\put(815.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(904.0,105.0){\rule[-0.200pt]{0.400pt}{183.807pt}}
\put(904.0,105.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(904,72){\makebox(0,0){ 8}}
\put(904.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(994.0,105.0){\rule[-0.200pt]{0.400pt}{183.807pt}}
\put(994.0,105.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(994,72){\makebox(0,0){ 9}}
\put(994.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1084.0,105.0){\rule[-0.200pt]{0.400pt}{183.807pt}}
\put(1084.0,105.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1084,72){\makebox(0,0){ 10}}
\put(1084.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1174.0,105.0){\rule[-0.200pt]{0.400pt}{147.190pt}}
\put(1174.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1174.0,105.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1174,72){\makebox(0,0){ 11}}
\put(1174.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1264.0,105.0){\rule[-0.200pt]{0.400pt}{147.190pt}}
\put(1264.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1264.0,105.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1264,72){\makebox(0,0){ 12}}
\put(1264.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1354.0,105.0){\rule[-0.200pt]{0.400pt}{147.190pt}}
\put(1354.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1354.0,105.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1354,72){\makebox(0,0){ 13}}
\put(1354.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1444.0,105.0){\rule[-0.200pt]{0.400pt}{183.807pt}}
\put(1444.0,105.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1444,72){\makebox(0,0){ 14}}
\put(1444.0,848.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(185.0,105.0){\rule[-0.200pt]{0.400pt}{183.807pt}}
\put(185.0,105.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(1444.0,105.0){\rule[-0.200pt]{0.400pt}{183.807pt}}
\put(185.0,868.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(56,486){\makebox(0,0){$\sigma$}}
\put(814,23){\makebox(0,0){$d$}}
\put(1312,832){\makebox(0,0)[r]{$\scriptstyle \phi=0.0027$}}
\put(1328.0,832.0){\rule[-0.200pt]{20.236pt}{0.400pt}}
\put(185,105){\usebox{\plotpoint}}
\multiput(275.00,105.58)(0.981,0.498){89}{\rule{0.883pt}{0.120pt}}
\multiput(275.00,104.17)(88.168,46.000){2}{\rule{0.441pt}{0.400pt}}
\multiput(365.58,151.00)(0.499,1.269){177}{\rule{0.120pt}{1.113pt}}
\multiput(364.17,151.00)(90.000,225.689){2}{\rule{0.400pt}{0.557pt}}
\multiput(455.58,379.00)(0.499,1.186){177}{\rule{0.120pt}{1.047pt}}
\multiput(454.17,379.00)(90.000,210.828){2}{\rule{0.400pt}{0.523pt}}
\multiput(545.58,592.00)(0.499,1.124){177}{\rule{0.120pt}{0.998pt}}
\multiput(544.17,592.00)(90.000,199.929){2}{\rule{0.400pt}{0.499pt}}
\put(635,792.17){\rule{18.100pt}{0.400pt}}
\multiput(635.00,793.17)(52.433,-2.000){2}{\rule{9.050pt}{0.400pt}}
\multiput(725.58,788.41)(0.499,-0.957){177}{\rule{0.120pt}{0.864pt}}
\multiput(724.17,790.21)(90.000,-170.206){2}{\rule{0.400pt}{0.432pt}}
\multiput(815.58,616.13)(0.499,-1.041){175}{\rule{0.120pt}{0.931pt}}
\multiput(814.17,618.07)(89.000,-183.067){2}{\rule{0.400pt}{0.466pt}}
\multiput(904.58,431.98)(0.499,-0.784){177}{\rule{0.120pt}{0.727pt}}
\multiput(903.17,433.49)(90.000,-139.492){2}{\rule{0.400pt}{0.363pt}}
\multiput(994.58,291.39)(0.499,-0.661){177}{\rule{0.120pt}{0.629pt}}
\multiput(993.17,292.69)(90.000,-117.695){2}{\rule{0.400pt}{0.314pt}}
\multiput(1084.00,173.92)(1.895,-0.496){45}{\rule{1.600pt}{0.120pt}}
\multiput(1084.00,174.17)(86.679,-24.000){2}{\rule{0.800pt}{0.400pt}}
\put(185,105){\raisebox{-.8pt}{\makebox(0,0){$\scriptstyle \Diamond$}}}
\put(275,105){\raisebox{-.8pt}{\makebox(0,0){$\scriptstyle \Diamond$}}}
\put(365,151){\raisebox{-.8pt}{\makebox(0,0){$\scriptstyle \Diamond$}}}
\put(455,379){\raisebox{-.8pt}{\makebox(0,0){$\scriptstyle \Diamond$}}}
\put(545,592){\raisebox{-.8pt}{\makebox(0,0){$\scriptstyle \Diamond$}}}
\put(635,794){\raisebox{-.8pt}{\makebox(0,0){$\scriptstyle \Diamond$}}}
\put(725,792){\raisebox{-.8pt}{\makebox(0,0){$\scriptstyle \Diamond$}}}
\put(815,620){\raisebox{-.8pt}{\makebox(0,0){$\scriptstyle \Diamond$}}}
\put(904,435){\raisebox{-.8pt}{\makebox(0,0){$\scriptstyle \Diamond$}}}
\put(994,294){\raisebox{-.8pt}{\makebox(0,0){$\scriptstyle \Diamond$}}}
\put(1084,175){\raisebox{-.8pt}{\makebox(0,0){$\scriptstyle \Diamond$}}}
\put(1174,151){\raisebox{-.8pt}{\makebox(0,0){$\scriptstyle \Diamond$}}}
\put(1370,832){\raisebox{-.8pt}{\makebox(0,0){$\scriptstyle \Diamond$}}}
\put(185.0,105.0){\rule[-0.200pt]{21.681pt}{0.400pt}}
\put(1312,799){\makebox(0,0)[r]{$\scriptstyle \phi=0.027$}}
\multiput(1328,799)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1412,799){\usebox{\plotpoint}}
\put(185,105){\usebox{\plotpoint}}
\multiput(185,105)(20.756,0.000){5}{\usebox{\plotpoint}}
\multiput(275,105)(20.735,0.922){4}{\usebox{\plotpoint}}
\multiput(365,109)(18.808,8.777){5}{\usebox{\plotpoint}}
\multiput(455,151)(15.685,13.593){6}{\usebox{\plotpoint}}
\multiput(545,229)(16.032,13.182){5}{\usebox{\plotpoint}}
\multiput(635,303)(20.473,3.412){5}{\usebox{\plotpoint}}
\multiput(725,318)(18.398,-9.608){5}{\usebox{\plotpoint}}
\multiput(815,271)(17.030,-11.864){5}{\usebox{\plotpoint}}
\multiput(904,209)(18.888,-8.604){5}{\usebox{\plotpoint}}
\multiput(994,168)(19.819,-6.166){4}{\usebox{\plotpoint}}
\multiput(1084,140)(20.261,-4.503){5}{\usebox{\plotpoint}}
\multiput(1174,120)(20.674,-1.838){4}{\usebox{\plotpoint}}
\multiput(1264,112)(20.724,-1.151){4}{\usebox{\plotpoint}}
\put(1354,107){\usebox{\plotpoint}}
\put(185,105){\makebox(0,0){$\scriptstyle \scriptstyle +$}}
\put(275,105){\makebox(0,0){$\scriptstyle \scriptstyle +$}}
\put(365,109){\makebox(0,0){$\scriptstyle \scriptstyle +$}}
\put(455,151){\makebox(0,0){$\scriptstyle \scriptstyle +$}}
\put(545,229){\makebox(0,0){$\scriptstyle \scriptstyle +$}}
\put(635,303){\makebox(0,0){$\scriptstyle \scriptstyle +$}}
\put(725,318){\makebox(0,0){$\scriptstyle \scriptstyle +$}}
\put(815,271){\makebox(0,0){$\scriptstyle \scriptstyle +$}}
\put(904,209){\makebox(0,0){$\scriptstyle \scriptstyle +$}}
\put(994,168){\makebox(0,0){$\scriptstyle \scriptstyle +$}}
\put(1084,140){\makebox(0,0){$\scriptstyle \scriptstyle +$}}
\put(1174,120){\makebox(0,0){$\scriptstyle \scriptstyle +$}}
\put(1264,112){\makebox(0,0){$\scriptstyle \scriptstyle +$}}
\put(1354,107){\makebox(0,0){$\scriptstyle \scriptstyle +$}}
\put(1370,799){\makebox(0,0){$\scriptstyle \scriptstyle +$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1312,766){\makebox(0,0)[r]{$\scriptstyle \phi=0.136$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1328.0,766.0){\rule[-0.400pt]{20.236pt}{0.800pt}}
\put(185,105){\usebox{\plotpoint}}
\multiput(365.00,106.40)(4.428,0.512){15}{\rule{6.745pt}{0.123pt}}
\multiput(365.00,103.34)(75.999,11.000){2}{\rule{3.373pt}{0.800pt}}
\multiput(455.00,117.41)(1.106,0.502){75}{\rule{1.956pt}{0.121pt}}
\multiput(455.00,114.34)(85.940,41.000){2}{\rule{0.978pt}{0.800pt}}
\multiput(545.00,158.41)(1.577,0.504){51}{\rule{2.683pt}{0.121pt}}
\multiput(545.00,155.34)(84.432,29.000){2}{\rule{1.341pt}{0.800pt}}
\multiput(635.00,187.41)(1.577,0.504){51}{\rule{2.683pt}{0.121pt}}
\multiput(635.00,184.34)(84.432,29.000){2}{\rule{1.341pt}{0.800pt}}
\multiput(725.00,213.09)(1.229,-0.503){67}{\rule{2.146pt}{0.121pt}}
\multiput(725.00,213.34)(85.546,-37.000){2}{\rule{1.073pt}{0.800pt}}
\multiput(815.00,176.09)(2.076,-0.505){37}{\rule{3.436pt}{0.122pt}}
\multiput(815.00,176.34)(81.868,-22.000){2}{\rule{1.718pt}{0.800pt}}
\multiput(904.00,154.09)(1.838,-0.504){43}{\rule{3.080pt}{0.121pt}}
\multiput(904.00,154.34)(83.607,-25.000){2}{\rule{1.540pt}{0.800pt}}
\multiput(994.00,129.09)(3.147,-0.508){23}{\rule{5.000pt}{0.122pt}}
\multiput(994.00,129.34)(79.622,-15.000){2}{\rule{2.500pt}{0.800pt}}
\multiput(1084.00,114.08)(7.745,-0.526){7}{\rule{10.486pt}{0.127pt}}
\multiput(1084.00,114.34)(68.236,-7.000){2}{\rule{5.243pt}{0.800pt}}
\put(1174,105.84){\rule{21.681pt}{0.800pt}}
\multiput(1174.00,107.34)(45.000,-3.000){2}{\rule{10.840pt}{0.800pt}}
\put(1264,103.84){\rule{21.681pt}{0.800pt}}
\multiput(1264.00,104.34)(45.000,-1.000){2}{\rule{10.840pt}{0.800pt}}
\put(185.0,105.0){\rule[-0.400pt]{43.362pt}{0.800pt}}
\put(185,105){\raisebox{-.8pt}{\makebox(0,0){$\scriptstyle \Box$}}}
\put(275,105){\raisebox{-.8pt}{\makebox(0,0){$\scriptstyle \Box$}}}
\put(365,105){\raisebox{-.8pt}{\makebox(0,0){$\scriptstyle \Box$}}}
\put(455,116){\raisebox{-.8pt}{\makebox(0,0){$\scriptstyle \Box$}}}
\put(545,157){\raisebox{-.8pt}{\makebox(0,0){$\scriptstyle \Box$}}}
\put(635,186){\raisebox{-.8pt}{\makebox(0,0){$\scriptstyle \Box$}}}
\put(725,215){\raisebox{-.8pt}{\makebox(0,0){$\scriptstyle \Box$}}}
\put(815,178){\raisebox{-.8pt}{\makebox(0,0){$\scriptstyle \Box$}}}
\put(904,156){\raisebox{-.8pt}{\makebox(0,0){$\scriptstyle \Box$}}}
\put(994,131){\raisebox{-.8pt}{\makebox(0,0){$\scriptstyle \Box$}}}
\put(1084,116){\raisebox{-.8pt}{\makebox(0,0){$\scriptstyle \Box$}}}
\put(1174,109){\raisebox{-.8pt}{\makebox(0,0){$\scriptstyle \Box$}}}
\put(1264,106){\raisebox{-.8pt}{\makebox(0,0){$\scriptstyle \Box$}}}
\put(1354,105){\raisebox{-.8pt}{\makebox(0,0){$\scriptstyle \Box$}}}
\put(1444,105){\raisebox{-.8pt}{\makebox(0,0){$\scriptstyle \Box$}}}
\put(1370,766){\raisebox{-.8pt}{\makebox(0,0){$\scriptstyle \Box$}}}
\put(1354.0,105.0){\rule[-0.400pt]{21.681pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1312,733){\makebox(0,0)[r]{$\scriptstyle \phi=0.407$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\multiput(1328,733)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1412,733){\usebox{\plotpoint}}
\put(185,105){\usebox{\plotpoint}}
\multiput(185,105)(20.756,0.000){5}{\usebox{\plotpoint}}
\multiput(275,105)(20.756,0.000){4}{\usebox{\plotpoint}}
\multiput(365,105)(20.750,0.461){5}{\usebox{\plotpoint}}
\multiput(455,107)(20.395,3.852){4}{\usebox{\plotpoint}}
\multiput(545,124)(20.352,4.070){4}{\usebox{\plotpoint}}
\multiput(635,142)(19.755,6.366){5}{\usebox{\plotpoint}}
\multiput(725,171)(20.055,-5.348){4}{\usebox{\plotpoint}}
\multiput(815,147)(20.387,-3.894){5}{\usebox{\plotpoint}}
\multiput(904,130)(20.352,-4.070){4}{\usebox{\plotpoint}}
\multiput(994,112)(20.724,-1.151){5}{\usebox{\plotpoint}}
\multiput(1084,107)(20.754,-0.231){4}{\usebox{\plotpoint}}
\multiput(1174,106)(20.754,-0.231){4}{\usebox{\plotpoint}}
\put(1264,105){\usebox{\plotpoint}}
\put(185,105){\makebox(0,0){$\scriptstyle \times$}}
\put(275,105){\makebox(0,0){$\scriptstyle \times$}}
\put(365,105){\makebox(0,0){$\scriptstyle \times$}}
\put(455,107){\makebox(0,0){$\scriptstyle \times$}}
\put(545,124){\makebox(0,0){$\scriptstyle \times$}}
\put(635,142){\makebox(0,0){$\scriptstyle \times$}}
\put(725,171){\makebox(0,0){$\scriptstyle \times$}}
\put(815,147){\makebox(0,0){$\scriptstyle \times$}}
\put(904,130){\makebox(0,0){$\scriptstyle \times$}}
\put(994,112){\makebox(0,0){$\scriptstyle \times$}}
\put(1084,107){\makebox(0,0){$\scriptstyle \times$}}
\put(1174,106){\makebox(0,0){$\scriptstyle \times$}}
\put(1264,105){\makebox(0,0){$\scriptstyle \times$}}
\put(1370,733){\makebox(0,0){$\scriptstyle \times$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(185.0,105.0){\rule[-0.200pt]{0.400pt}{183.807pt}}
\put(185.0,105.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(1444.0,105.0){\rule[-0.200pt]{0.400pt}{183.807pt}}
\put(185.0,868.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\end{picture}


==> figs/dist7.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr8 at 8pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{293.657pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 0}}
\put(1410.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,277.0){\rule[-0.200pt]{293.657pt}{0.400pt}}
\put(211.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,277){\makebox(0,0)[r]{ 0.1}}
\put(1410.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,423.0){\rule[-0.200pt]{293.657pt}{0.400pt}}
\put(211.0,423.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,423){\makebox(0,0)[r]{ 0.2}}
\put(1410.0,423.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,568.0){\rule[-0.200pt]{293.657pt}{0.400pt}}
\put(211.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,568){\makebox(0,0)[r]{ 0.3}}
\put(1410.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,714.0){\rule[-0.200pt]{202.115pt}{0.400pt}}
\put(1410.0,714.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,714.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,714){\makebox(0,0)[r]{ 0.4}}
\put(1410.0,714.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,860.0){\rule[-0.200pt]{293.657pt}{0.400pt}}
\put(211.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,860){\makebox(0,0)[r]{ 0.5}}
\put(1410.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 0}}
\put(211.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(298.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(298.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(298,90){\makebox(0,0){ 1}}
\put(298.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(385.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(385.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(385,90){\makebox(0,0){ 2}}
\put(385.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(472.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(472.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(472,90){\makebox(0,0){ 3}}
\put(472.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(559.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(559.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(559,90){\makebox(0,0){ 4}}
\put(559.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(646.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(646.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(646,90){\makebox(0,0){ 5}}
\put(646.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(733.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(733.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(733,90){\makebox(0,0){ 6}}
\put(733.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(821.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(821.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(821,90){\makebox(0,0){ 7}}
\put(821.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(908.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(908.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(908,90){\makebox(0,0){ 8}}
\put(908.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(995.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(995.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(995,90){\makebox(0,0){ 9}}
\put(995.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1082.0,131.0){\rule[-0.200pt]{0.400pt}{131.290pt}}
\put(1082.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1082.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1082,90){\makebox(0,0){ 10}}
\put(1082.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1169.0,131.0){\rule[-0.200pt]{0.400pt}{131.290pt}}
\put(1169.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1169.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1169,90){\makebox(0,0){ 11}}
\put(1169.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1256.0,131.0){\rule[-0.200pt]{0.400pt}{131.290pt}}
\put(1256.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1256.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1256,90){\makebox(0,0){ 12}}
\put(1256.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1343.0,131.0){\rule[-0.200pt]{0.400pt}{131.290pt}}
\put(1343.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1343.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1343,90){\makebox(0,0){ 13}}
\put(1343.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1430.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(1430.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1430,90){\makebox(0,0){ 14}}
\put(1430.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(211.0,131.0){\rule[-0.200pt]{293.657pt}{0.400pt}}
\put(1430.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(211.0,860.0){\rule[-0.200pt]{293.657pt}{0.400pt}}
\put(70,495){\makebox(0,0){$p(d)$}}
\put(820,29){\makebox(0,0){$d$}}
\put(1270,820){\makebox(0,0)[r]{$\scriptstyle \phi=0.0027$}}%{"100.txt"}}
\put(1290.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(211,131){\usebox{\plotpoint}}
\put(298,130.67){\rule{20.958pt}{0.400pt}}
\multiput(298.00,130.17)(43.500,1.000){2}{\rule{10.479pt}{0.400pt}}
\multiput(385.00,132.58)(0.948,0.498){89}{\rule{0.857pt}{0.120pt}}
\multiput(385.00,131.17)(85.222,46.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(472.58,178.00)(0.499,1.273){171}{\rule{0.120pt}{1.116pt}}
\multiput(471.17,178.00)(87.000,218.683){2}{\rule{0.400pt}{0.558pt}}
\multiput(559.58,399.00)(0.499,0.909){171}{\rule{0.120pt}{0.826pt}}
\multiput(558.17,399.00)(87.000,156.285){2}{\rule{0.400pt}{0.413pt}}
\multiput(646.00,555.92)(1.249,-0.498){67}{\rule{1.094pt}{0.120pt}}
\multiput(646.00,556.17)(84.729,-35.000){2}{\rule{0.547pt}{0.400pt}}
\multiput(733.58,518.25)(0.499,-1.007){173}{\rule{0.120pt}{0.905pt}}
\multiput(732.17,520.12)(88.000,-175.123){2}{\rule{0.400pt}{0.452pt}}
\multiput(821.58,342.05)(0.499,-0.765){171}{\rule{0.120pt}{0.711pt}}
\multiput(820.17,343.52)(87.000,-131.523){2}{\rule{0.400pt}{0.356pt}}
\multiput(908.00,210.92)(0.764,-0.499){111}{\rule{0.711pt}{0.120pt}}
\multiput(908.00,211.17)(85.525,-57.000){2}{\rule{0.355pt}{0.400pt}}
\multiput(995.00,153.92)(2.204,-0.496){37}{\rule{1.840pt}{0.119pt}}
\multiput(995.00,154.17)(83.181,-20.000){2}{\rule{0.920pt}{0.400pt}}
\multiput(1082.00,133.95)(19.216,-0.447){3}{\rule{11.700pt}{0.108pt}}
\multiput(1082.00,134.17)(62.716,-3.000){2}{\rule{5.850pt}{0.400pt}}
\put(211,131){\raisebox{-.8pt}{\makebox(0,0){$\scriptstyle \Diamond$}}}
\put(298,131){\raisebox{-.8pt}{\makebox(0,0){$\scriptstyle \Diamond$}}}
\put(385,132){\raisebox{-.8pt}{\makebox(0,0){$\scriptstyle \Diamond$}}}
\put(472,178){\raisebox{-.8pt}{\makebox(0,0){$\scriptstyle \Diamond$}}}
\put(559,399){\raisebox{-.8pt}{\makebox(0,0){$\scriptstyle \Diamond$}}}
\put(646,557){\raisebox{-.8pt}{\makebox(0,0){$\scriptstyle \Diamond$}}}
\put(733,522){\raisebox{-.8pt}{\makebox(0,0){$\scriptstyle \Diamond$}}}
\put(821,345){\raisebox{-.8pt}{\makebox(0,0){$\scriptstyle \Diamond$}}}
\put(908,212){\raisebox{-.8pt}{\makebox(0,0){$\scriptstyle \Diamond$}}}
\put(995,155){\raisebox{-.8pt}{\makebox(0,0){$\scriptstyle \Diamond$}}}
\put(1082,135){\raisebox{-.8pt}{\makebox(0,0){$\scriptstyle \Diamond$}}}
\put(1169,132){\raisebox{-.8pt}{\makebox(0,0){$\scriptstyle \Diamond$}}}
\put(1340,820){\raisebox{-.8pt}{\makebox(0,0){$\scriptstyle \Diamond$}}}
\put(211.0,131.0){\rule[-0.200pt]{20.958pt}{0.400pt}}
\put(1270,779){\makebox(0,0)[r]{$\scriptstyle \phi=0.027$}}%{"1000.txt"}}
\multiput(1290,779)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1390,779){\usebox{\plotpoint}}
\put(211,131){\usebox{\plotpoint}}
\multiput(211,131)(20.756,0.000){5}{\usebox{\plotpoint}}
\multiput(298,131)(20.756,0.000){4}{\usebox{\plotpoint}}
\multiput(385,131)(20.413,3.754){4}{\usebox{\plotpoint}}
\multiput(472,147)(10.518,17.893){8}{\usebox{\plotpoint}}
\multiput(559,295)(7.073,19.513){13}{\usebox{\plotpoint}}
\multiput(646,535)(19.256,7.747){4}{\usebox{\plotpoint}}
\multiput(733,570)(9.721,-18.338){9}{\usebox{\plotpoint}}
\multiput(821,404)(10.209,-18.071){9}{\usebox{\plotpoint}}
\multiput(908,250)(14.846,-14.505){6}{\usebox{\plotpoint}}
\multiput(995,165)(19.886,-5.943){4}{\usebox{\plotpoint}}
\multiput(1082,139)(20.689,-1.665){4}{\usebox{\plotpoint}}
\multiput(1169,132)(20.754,-0.239){4}{\usebox{\plotpoint}}
\multiput(1256,131)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1343,131){\usebox{\plotpoint}}
\put(211,131){\makebox(0,0){$\scriptstyle +$}}
\put(298,131){\makebox(0,0){$\scriptstyle +$}}
\put(385,131){\makebox(0,0){$\scriptstyle +$}}
\put(472,147){\makebox(0,0){$\scriptstyle +$}}
\put(559,295){\makebox(0,0){$\scriptstyle +$}}
\put(646,535){\makebox(0,0){$\scriptstyle +$}}
\put(733,570){\makebox(0,0){$\scriptstyle +$}}
\put(821,404){\makebox(0,0){$\scriptstyle +$}}
\put(908,250){\makebox(0,0){$\scriptstyle +$}}
\put(995,165){\makebox(0,0){$\scriptstyle +$}}
\put(1082,139){\makebox(0,0){$\scriptstyle +$}}
\put(1169,132){\makebox(0,0){$\scriptstyle +$}}
\put(1256,131){\makebox(0,0){$\scriptstyle +$}}
\put(1343,131){\makebox(0,0){$\scriptstyle +$}}
\put(1340,779){\makebox(0,0){$\scriptstyle +$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1270,738){\makebox(0,0)[r]{$\scriptstyle \phi=0.136$}}%{"5000.txt "}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1290.0,738.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(211,131){\usebox{\plotpoint}}
\multiput(385.00,132.38)(14.193,0.560){3}{\rule{14.120pt}{0.135pt}}
\multiput(385.00,129.34)(57.693,5.000){2}{\rule{7.060pt}{0.800pt}}
\multiput(473.41,136.00)(0.501,0.638){167}{\rule{0.121pt}{1.221pt}}
\multiput(470.34,136.00)(87.000,108.466){2}{\rule{0.800pt}{0.610pt}}
\multiput(560.41,247.00)(0.501,1.681){167}{\rule{0.121pt}{2.876pt}}
\multiput(557.34,247.00)(87.000,285.031){2}{\rule{0.800pt}{1.438pt}}
\multiput(647.41,538.00)(0.501,0.511){167}{\rule{0.121pt}{1.018pt}}
\multiput(644.34,538.00)(87.000,86.886){2}{\rule{0.800pt}{0.509pt}}
\multiput(734.41,618.66)(0.501,-1.135){169}{\rule{0.121pt}{2.009pt}}
\multiput(731.34,622.83)(88.000,-194.830){2}{\rule{0.800pt}{1.005pt}}
\multiput(822.41,419.92)(0.501,-1.096){167}{\rule{0.121pt}{1.947pt}}
\multiput(819.34,423.96)(87.000,-185.959){2}{\rule{0.800pt}{0.974pt}}
\multiput(908.00,236.09)(0.536,-0.501){155}{\rule{1.059pt}{0.121pt}}
\multiput(908.00,236.34)(84.801,-81.000){2}{\rule{0.530pt}{0.800pt}}
\multiput(995.00,155.09)(2.029,-0.505){37}{\rule{3.364pt}{0.122pt}}
\multiput(995.00,155.34)(80.019,-22.000){2}{\rule{1.682pt}{0.800pt}}
\put(1082,131.84){\rule{20.958pt}{0.800pt}}
\multiput(1082.00,133.34)(43.500,-3.000){2}{\rule{10.479pt}{0.800pt}}
\put(1169,129.84){\rule{20.958pt}{0.800pt}}
\multiput(1169.00,130.34)(43.500,-1.000){2}{\rule{10.479pt}{0.800pt}}
\put(211.0,131.0){\rule[-0.400pt]{41.917pt}{0.800pt}}
\put(211,131){\raisebox{-.8pt}{\makebox(0,0){$\scriptstyle \Box$}}}
\put(298,131){\raisebox{-.8pt}{\makebox(0,0){$\scriptstyle \Box$}}}
\put(385,131){\raisebox{-.8pt}{\makebox(0,0){$\scriptstyle \Box$}}}
\put(472,136){\raisebox{-.8pt}{\makebox(0,0){$\scriptstyle \Box$}}}
\put(559,247){\raisebox{-.8pt}{\makebox(0,0){$\scriptstyle \Box$}}}
\put(646,538){\raisebox{-.8pt}{\makebox(0,0){$\scriptstyle \Box$}}}
\put(733,627){\raisebox{-.8pt}{\makebox(0,0){$\scriptstyle \Box$}}}
\put(821,428){\raisebox{-.8pt}{\makebox(0,0){$\scriptstyle \Box$}}}
\put(908,238){\raisebox{-.8pt}{\makebox(0,0){$\scriptstyle \Box$}}}
\put(995,157){\raisebox{-.8pt}{\makebox(0,0){$\scriptstyle \Box$}}}
\put(1082,135){\raisebox{-.8pt}{\makebox(0,0){$\scriptstyle \Box$}}}
\put(1169,132){\raisebox{-.8pt}{\makebox(0,0){$\scriptstyle \Box$}}}
\put(1256,131){\raisebox{-.8pt}{\makebox(0,0){$\scriptstyle \Box$}}}
\put(1343,131){\raisebox{-.8pt}{\makebox(0,0){$\scriptstyle \Box$}}}
\put(1430,131){\raisebox{-.8pt}{\makebox(0,0){$\scriptstyle \Box$}}}
\put(1340,738){\raisebox{-.8pt}{\makebox(0,0){$\scriptstyle \Box$}}}
\put(1256.0,131.0){\rule[-0.400pt]{41.917pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1270,697){\makebox(0,0)[r]{$\scriptstyle \phi=0.407$}}%{"15000.txt"}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\multiput(1290,697)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1390,697){\usebox{\plotpoint}}
\put(211,131){\usebox{\plotpoint}}
\multiput(211,131)(20.756,0.000){5}{\usebox{\plotpoint}}
\multiput(298,131)(20.756,0.000){4}{\usebox{\plotpoint}}
\multiput(385,131)(20.756,0.000){4}{\usebox{\plotpoint}}
\multiput(472,131)(18.858,8.670){5}{\usebox{\plotpoint}}
\multiput(559,171)(5.061,20.129){17}{\usebox{\plotpoint}}
\multiput(646,517)(6.409,19.741){13}{\usebox{\plotpoint}}
\multiput(733,785)(5.244,-20.082){17}{\usebox{\plotpoint}}
\multiput(821,448)(6.563,-19.690){13}{\usebox{\plotpoint}}
\multiput(908,187)(17.816,-10.648){5}{\usebox{\plotpoint}}
\multiput(995,135)(20.734,-0.953){5}{\usebox{\plotpoint}}
\multiput(1082,131)(20.756,0.000){4}{\usebox{\plotpoint}}
\multiput(1169,131)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1256,131){\usebox{\plotpoint}}
\put(211,131){\makebox(0,0){$\scriptstyle \times$}}
\put(298,131){\makebox(0,0){$\scriptstyle \times$}}
\put(385,131){\makebox(0,0){$\scriptstyle \times$}}
\put(472,131){\makebox(0,0){$\scriptstyle \times$}}
\put(559,171){\makebox(0,0){$\scriptstyle \times$}}
\put(646,517){\makebox(0,0){$\scriptstyle \times$}}
\put(733,785){\makebox(0,0){$\scriptstyle \times$}}
\put(821,448){\makebox(0,0){$\scriptstyle \times$}}
\put(908,187){\makebox(0,0){$\scriptstyle \times$}}
\put(995,135){\makebox(0,0){$\scriptstyle \times$}}
\put(1082,131){\makebox(0,0){$\scriptstyle \times$}}
\put(1169,131){\makebox(0,0){$\scriptstyle \times$}}
\put(1256,131){\makebox(0,0){$\scriptstyle \times$}}
\put(1340,697){\makebox(0,0){$\scriptstyle \times$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(211.0,131.0){\rule[-0.200pt]{293.657pt}{0.400pt}}
\put(1430.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(211.0,860.0){\rule[-0.200pt]{293.657pt}{0.400pt}}
\end{picture}

